Size-preserving Cromwell equivalence for unknotted grid diagrams

We demonstrate that every grid diagram representing the unknot is equivalent, via Cromwell moves which preserve the grid number, to a grid diagram with no crossings, sharpening a monotonic-simplification result of Dynnikov. Moreover, we enumerate the equivalence classes of grid diagrams for the unknot, considered up to size-preserving Cromwell moves. As an application, we generate all grid diagrams for the unknot through grid number $8$ and identify the first examples of weakly Cromwell hard grid diagrams for the unknot.

==> after-tt.tex <==
\begin{tikzpicture}[scale=0.3, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (0,-18) rectangle (18,0);
\coordinate (X1h) at (5,-1);
\coordinate (O1h) at (4,-1);
\coordinate (X2h) at (4,-2);
\coordinate (O2h) at (3,-2);
\coordinate (X3h) at (3,-3);
\coordinate (O3h) at (2,-3);
\coordinate (X4h) at (10,-4);
\coordinate (O4h) at (5,-4);
\coordinate (X5h) at (11,-5);
\coordinate (O5h) at (10,-5);
\coordinate (X6h) at (17,-6);
\coordinate (O6h) at (11,-6);
\coordinate (X7h) at (2,-7);
\coordinate (O7h) at (1,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (6,-8);
\coordinate (X9h) at (6,-9);
\coordinate (O9h) at (7,-9);
\coordinate (X10h) at (7,-10);
\coordinate (O10h) at (8,-10);
\coordinate (X11h) at (8,-11);
\coordinate (O11h) at (9,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (9,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O7v) at (1,-7);
\coordinate (X7v) at (2,-7);
\coordinate (O3v) at (2,-3);
\coordinate (X3v) at (3,-3);
\coordinate (O2v) at (3,-2);
\coordinate (X2v) at (4,-2);
\coordinate (O1v) at (4,-1);
\coordinate (X1v) at (5,-1);
\coordinate (O4v) at (5,-4);
\coordinate (X9v) at (6,-9);
\coordinate (O8v) at (6,-8);
\coordinate (X10v) at (7,-10);
\coordinate (O9v) at (7,-9);
\coordinate (X11v) at (8,-11);
\coordinate (O10v) at (8,-10);
\coordinate (X17v) at (9,-17);
\coordinate (O11v) at (9,-11);
\coordinate (X4v) at (10,-4);
\coordinate (O5v) at (10,-5);
\coordinate (X5v) at (11,-5);
\coordinate (O6v) at (11,-6);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X6v) at (17,-6);
\coordinate (O12v) at (17,-12);
\coordinate (POh) at (0.35,0);
\coordinate (POv) at (0,0.15);

\draw[very thick] (X8v) -- (O7v);
\draw[very thick] (X7v) -- (O3v);
\draw[very thick] (X3v) -- (O2v);
\draw[very thick] (X2v) -- (O1v);
\draw[very thick] (X1v) -- (O4v);
\draw[very thick] (X9v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X4v) -- (O5v);
\draw[very thick] (X5v) -- (O6v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X6v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);


\draw ($(2.5,-3)-(POv)-0.5*(POh)$) node[above]{$a_0$};
\draw ($(3.5,-2)-(POv)-0.5*(POh)$) node[above]{$a_1$};
\draw ($(4.5,-1)-(POv)-0.5*(POh)$) node[above]{$a_2$};
\draw ($(3.5,-8)-(POv)$) node[above]{$\widehat{a}$};
\end{tikzpicture}

==> big-building-block.tex <==
\begin{tikzpicture}[scale=0.367]
\path[use as bounding box] (0.5,-18.5) rectangle (18.5,0.5);
\coordinate (X1h) at (4.5,-1);
\coordinate (O1h) at (2.5,-1);
\coordinate (X2h) at (1.5,-2);
\coordinate (O2h) at (3.5,-2);
\coordinate (X3h) at (5.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (8.5,-4);
\coordinate (O4h) at (5.5,-4);
\coordinate (X5h) at (4.5,-5);
\coordinate (O5h) at (7.5,-5);
\coordinate (X6h) at (2.5,-6);
\coordinate (O6h) at (5.5,-6);
\coordinate (X8h) at (12.5,-8);
\coordinate (O8h) at (10.5,-8);
\coordinate (X9h) at (9.5,-9);
\coordinate (O9h) at (11.5,-9);
\coordinate (X10h) at (3.5,-10);
\coordinate (O10h) at (5.5,-10);
\coordinate (X11h) at (13.5,-11);
\coordinate (O11h) at (11.5,-11);
\coordinate (X12h) at (17.5,-12);
\coordinate (O12h) at (13.5,-12);
\coordinate (X13h) at (12.5,-13);
\coordinate (O13h) at (14.5,-13);
\coordinate (X14h) at (7.5,-14);
\coordinate (O14h) at (13.5,-14);
\coordinate (X15h) at (11.5,-15);
\coordinate (O15h) at (16.5,-15);
\coordinate (X16h) at (15.5,-16);
\coordinate (O16h) at (1.5,-16);
\coordinate (X17h) at (15.5,-17);
\coordinate (O17h) at (17.5,-17);
\coordinate (X18h) at (16.5,-18);
\coordinate (O18h) at (16.5,-18);
\coordinate (X2v) at (1,-2.5);
\coordinate (O16v) at (1,-15.5);
\coordinate (X6v) at (2,-5.5);
\coordinate (O1v) at (2,-1.5);
\coordinate (X10v) at (3,-9.5);
\coordinate (O3v) at (3,-3.5);
\coordinate (X5v) at (4,-4.5);
\coordinate (O2v) at (4,-2.5);
\coordinate (X1v) at (5,-1.5);
\coordinate (O4v) at (5,-3.5);
\coordinate (X3v) at (6,-3.5);
\coordinate (O6v) at (6,-5.5);
\coordinate (X14v) at (7,-13.5);
\coordinate (O7v) at (7,-11.5);
\coordinate (X9v) at (8,-7.5);
\coordinate (O5v) at (8,-5.5);
\coordinate (X4v) at (9,-4.5);
\coordinate (O8v) at (9,-6.5);
\coordinate (X15v) at (11,-14.5);
\coordinate (O11v) at (11,-11.5);
\coordinate (X13v) at (12,-12.5);
\coordinate (O9v) at (12,-9.5);
\coordinate (X8v) at (13,-8.5);
\coordinate (O12v) at (13,-11.5);
\coordinate (X11v) at (14,-11.5);
\coordinate (O14v) at (14,-13.5);
\coordinate (X17v) at (15,-16.5);
\coordinate (O13v) at (15,-13.5);
\coordinate (X16v) at (16,-16.5);
\coordinate (O18v) at (16,-17.5);
\coordinate (X18v) at (17,-17.5);
\coordinate (O15v) at (17,-15.5);
\coordinate (X12v) at (18,-12.5);
\coordinate (O17v) at (18,-16.5);

\coordinate (dot1) at (6.5,-8);
\coordinate (dot2) at (7.5,-9);
\coordinate (dot3) at (8.5,-10);

\begin{knot}[
 clip width=3,
 clip radius=4pt,
 clip draw radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X2v) to (O16v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X10v) to (O3v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O4v);
\strand[very thick] (X3v) to (O6v);
\strand[very thick] (X14v) to (O7v);
\strand[very thick] (X9v) to (O5v);
\strand[very thick] (X4v) to (O8v);
\strand[very thick] (X15v) to (O11v);
\strand[very thick] (X13v) to (O9v);
\strand[very thick] (X8v) to (O12v);
\strand[very thick] (X11v) to (O14v);
\strand[very thick] (X17v) to (O13v);
\strand[very thick] (X16v) to (O18v);
\strand[very thick] (X18v) to (O15v);
\strand[very thick] (X12v) to (O17v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (O10h) to (X10h);
\strand[very thick] (O11h) to (X11h);
\strand[very thick] (O12h) to (X12h);
\strand[very thick] (O13h) to (X13h);
\strand[very thick] (O14h) to (X14h);
\strand[very thick] (O15h) to (X15h);
\strand[very thick] (O16h) to (X16h);
\strand[very thick] (O17h) to (X17h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=180,in=90] (X2v);
\strand[very thick] (O2h) to[out=0,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=270] (O6v);
\strand[very thick] (X8h) to[out=0,in=90] (X8v);
\strand[very thick] (O9h) to[out=0,in=90] (O9v);
\strand[very thick] (X10h) to[out=180,in=270] (X10v);
\strand[very thick] (X11h) to[out=0,in=90] (X11v);
\strand[very thick] (O11h) to[out=180,in=90] (O11v);
\strand[very thick] (X12h) to[out=0,in=90] (X12v);
\strand[very thick] (O12h) to[out=180,in=270] (O12v);
\strand[very thick] (X13h) to[out=180,in=270] (X13v);
\strand[very thick] (O13h) to[out=0,in=90] (O13v);
\strand[very thick] (X14h) to[out=180,in=270] (X14v);
\strand[very thick] (O14h) to[out=0,in=270] (O14v);
\strand[very thick] (X15h) to[out=180,in=270] (X15v);
\strand[very thick] (O15h) to[out=0,in=90] (O15v);
\strand[very thick] (X16h) to[out=0,in=90] (X16v);
\strand[very thick] (O16h) to[out=180,in=270] (O16v);
\strand[very thick] (X17h) to[out=180,in=270] (X17v);
\strand[very thick] (O17h) to[out=0,in=270] (O17v);
\end{knot}

\fill[very thick] (dot1) circle[radius=0.1];
\fill[very thick] (dot2) circle[radius=0.1];
\fill[very thick] (dot3) circle[radius=0.1];
\end{tikzpicture}

==> building-block.tex <==
\begin{tikzpicture}[scale=0.6]
\path[use as bounding box] (0.5,-11.5) rectangle (11.5,0);
\coordinate (X1h) at (4.5,-1);
\coordinate (O1h) at (2.5,-1);
\coordinate (X2h) at (1.5,-2);
\coordinate (O2h) at (3.5,-2);
\coordinate (X3h) at (5.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (10.5,-4);
\coordinate (O4h) at (5.5,-4);
\coordinate (X5h) at (4.5,-5);
\coordinate (O5h) at (6.5,-5);
\coordinate (X6h) at (2.5,-6);
\coordinate (O6h) at (5.5,-6);
\coordinate (X7h) at (3.5,-7);
\coordinate (O7h) at (9.5,-7);
\coordinate (X8h) at (8.5,-8);
\coordinate (O8h) at (1.5,-8);
\coordinate (X9h) at (7.5,-9);
\coordinate (O9h) at (10.5,-9);
\coordinate (X10h) at (11.5,-10);
\coordinate (O10h) at (8.5,-10);
\coordinate (X2v) at (1,-2.5);
\coordinate (O8v) at (1,-7.5);
\coordinate (X6v) at (2,-5.5);
\coordinate (O1v) at (2,-1.5);
\coordinate (X7v) at (3,-6.5);
\coordinate (O3v) at (3,-3.5);
\coordinate (X5v) at (4,-4.5);
\coordinate (O2v) at (4,-2.5);
\coordinate (X1v) at (5,-1.5);
\coordinate (O4v) at (5,-3.5);
\coordinate (X3v) at (6,-3.5);
\coordinate (O6v) at (6,-5.5);
\coordinate (X9v) at (7,-8.5);
\coordinate (O5v) at (7,-5.5);
\coordinate (O10v) at (9,-10.5);
\coordinate (X8v) at (9,-8.5);
\coordinate (O7v) at (10,-7.5);
\coordinate (X4v) at (11,-4.5);
\coordinate (O9v) at (11,-8.5);
\coordinate (X10v) at (10,-10.5);

\begin{knot}[
 clip width=3,
 clip radius=4pt,
 clip draw radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X2v) to (O8v);
\strand[very thick] (X8v) to (O10v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X7v) to (O3v);
\strand[very thick] (O7v) to (X10v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O4v);
\strand[very thick] (X3v) to (O6v);
\strand[very thick] (X9v) to (O5v);
\strand[very thick] (X4v) to (O9v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=180,in=90] (X2v);
\strand[very thick] (O2h) to[out=0,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=270] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=90] (O7v);
\strand[very thick] (X8h) to[out=0,in=90] (X8v);
\strand[very thick] (O8h) to[out=180,in=270] (O8v);
\strand[very thick] (X9h) to[out=180,in=270] (X9v);
\strand[very thick] (O9h) to[out=0,in=270] (O9v);
\end{knot}
\end{tikzpicture}

==> degenerate-commutation.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[shift={(-3,0)}]

\foreach \r in {1,...,4} {
	\draw (0.5,0.5-\r) -- (3.5,0.5-\r);
}
\foreach \c in {1,...,4} {
	\draw (\c-0.5,-0.5) -- (\c-0.5,-3.5);
}

\coordinate (X1) at (2,-1);
\coordinate (O1) at (3,-1);
\coordinate (X2) at (3,-2);
\coordinate (O2) at (1,-2);
\coordinate (X3) at (1,-3);
\coordinate (O3) at (2,-3);

\foreach \i in {1,...,3} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\node[below] at (2,-3.5) {\large $D_1$};

\end{scope}

\begin{scope}[shift={(3,0)}]

\foreach \r in {1,...,4} {
	\draw (0.5,0.5-\r) -- (3.5,0.5-\r);
}
\foreach \c in {1,...,4} {
	\draw (\c-0.5,-0.5) -- (\c-0.5,-3.5);
}

\coordinate (X1) at (3,-1);
\coordinate (O1) at (1,-1);
\coordinate (X2) at (2,-2);
\coordinate (O2) at (3,-2);
\coordinate (X3) at (1,-3);
\coordinate (O3) at (2,-3);

\foreach \i in {1,...,3} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\node[below] at (2,-3.5) {\large $D_2$};

\end{scope}

\end{tikzpicture}

==> down-cusps.tex <==
\begin{tikzpicture}[scale=0.3, 
add arrow/.style={preaction={decorate}, decoration={
  markings,
  mark=at position 0.5 with {\arrow{>}}}}]

\begin{scope}[shift={(-4,0)}]
\begin{knot}[
	clip width=5pt,
	clip radius=4pt
]
\strand[very thick, add arrow] (-3,3) to (-3,-3);
\strand[very thick, add arrow] (3,3) to (-3,3);
\end{knot}
\end{scope}

\begin{scope}[shift={(4,0)}]
\begin{knot}[clip width=5pt,clip radius=4pt]
\strand[very thick, add arrow] (3,3) to (3,-3);
\strand[very thick, add arrow] (3,-3) to (-3,-3);
\end{knot}
\end{scope}

\end{tikzpicture}

==> goofy-crossingless-1.tex <==
\begin{tikzpicture}[scale=0.3, every node/.append style={font=\scriptsize}]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (2,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (7,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X9h) at (3,-9);
\coordinate (O9h) at (4,-9);
\coordinate (X10h) at (4,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (5,-11);
\coordinate (O11h) at (6,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (6,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O6v) at (1,-6);
\coordinate (X6v) at (2,-6);
\coordinate (O7v) at (2,-7);
\coordinate (X9v) at (3,-9);
\coordinate (O8v) at (3,-8);
\coordinate (X10v) at (4,-10);
\coordinate (O9v) at (4,-9);
\coordinate (X11v) at (5,-11);
\coordinate (O10v) at (5,-10);
\coordinate (X17v) at (6,-17);
\coordinate (O11v) at (6,-11);
\coordinate (X7v) at (7,-7);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);
\coordinate (POh) at (0.35,0);
\coordinate (POv) at (0,0.35);

\draw[very thick] (X8v) -- (O6v);
\draw[very thick] (X6v) -- (O7v);
\draw[very thick] (X9v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X7v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\draw[very thick,dashed] ($(O7h)+(POv)$) -- ($(X7h)+(POv)$);


\draw ($(4.5,-7)+(POv)$) node[below]{$a_0$};
\end{tikzpicture}

==> goofy-crossingless-2.tex <==
\begin{tikzpicture}[scale=0.3, every node/.append style={font=\scriptsize}]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (3,-5);
\coordinate (X6h) at (2,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (3,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (4,-8);
\coordinate (X9h) at (4,-9);
\coordinate (O9h) at (5,-9);
\coordinate (X10h) at (5,-10);
\coordinate (O10h) at (6,-10);
\coordinate (X11h) at (6,-11);
\coordinate (O11h) at (7,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (7,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O6v) at (1,-6);
\coordinate (X6v) at (2,-6);
\coordinate (O7v) at (2,-7);
\coordinate (X7v) at (3,-7);
\coordinate (O5v) at (3,-5);
\coordinate (X9v) at (4,-9);
\coordinate (O8v) at (4,-8);
\coordinate (X10v) at (5,-10);
\coordinate (O9v) at (5,-9);
\coordinate (X11v) at (6,-11);
\coordinate (O10v) at (6,-10);
\coordinate (X17v) at (7,-17);
\coordinate (O11v) at (7,-11);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);
\coordinate (POh) at (0.35,0);
\coordinate (POv) at (0,0.35);

\draw[very thick] (X8v) -- (O6v);
\draw[very thick] (X6v) -- (O7v);
\draw[very thick] (X7v) -- (O5v);
\draw[very thick] (X9v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\draw[very thick,dashed] ($(O7h)+(POv)$) -- ($(X7h)+(POv)$);


\draw ($(2.5,-7)+(POv)$) node[below]{$a_0$};
\draw (5.5,-5) node[below]{$a_1$};
\draw ($(8.5,-4)+(POh)$) node[below]{$a_2$};
\draw ($(9.5,-1)$) node[above]{$a_3$};
\draw ($(2.5,-8)+(POv)$) node[below]{$\widehat{a}$};
\end{tikzpicture}

==> goofy-crossingless-3.tex <==
\begin{tikzpicture}[scale=0.3, every node/.append style={font=\scriptsize}]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (5,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (5,-4);
\coordinate (O4h) at (4,-4);
\coordinate (X5h) at (4,-5);
\coordinate (O5h) at (3,-5);
\coordinate (X6h) at (2,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (3,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (6,-8);
\coordinate (X9h) at (6,-9);
\coordinate (O9h) at (7,-9);
\coordinate (X10h) at (7,-10);
\coordinate (O10h) at (8,-10);
\coordinate (X11h) at (8,-11);
\coordinate (O11h) at (9,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (9,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O6v) at (1,-6);
\coordinate (X6v) at (2,-6);
\coordinate (O7v) at (2,-7);
\coordinate (X7v) at (3,-7);
\coordinate (O5v) at (3,-5);
\coordinate (X5v) at (4,-5);
\coordinate (O4v) at (4,-4);
\coordinate (X4v) at (5,-4);
\coordinate (O1v) at (5,-1);
\coordinate (X9v) at (6,-9);
\coordinate (O8v) at (6,-8);
\coordinate (X10v) at (7,-10);
\coordinate (O9v) at (7,-9);
\coordinate (X11v) at (8,-11);
\coordinate (O10v) at (8,-10);
\coordinate (X17v) at (9,-17);
\coordinate (O11v) at (9,-11);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);
\coordinate (POh) at (0.35,0);
\coordinate (POv) at (0,0.35);

\draw[very thick] (X8v) -- (O6v);
\draw[very thick] (X6v) -- (O7v);
\draw[very thick] (X7v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X9v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\draw[very thick,dashed] ($(O7h)+(POv)$) -- ($(X7h)+(POv)$);


\draw ($(2.5,-7)+(POv)$) node[below]{$a_0$};
\draw ($(3.5,-5)+(POh)$) node[below]{$a_1$};
\draw ($(4.5,-4)+(POh)$) node[below]{$a_2$};
\draw ($(7.5,-1)$) node[above]{$a_3$};
\draw ($(2.5,-8)+(POv)$) node[below]{$\widehat{a}$};
\end{tikzpicture}

==> grid-diagram-example.tex <==
\begin{tikzpicture}[scale=0.7,
	pics/arrow/.style={code={%
  		\draw[line width=0pt,{Computer Modern Rightarrow[line
  		width=0.8pt,width=1.5ex,length=1ex]}-] (0.5ex,0) -- (-0.5ex,0);
  	}}
]
\coordinate (X1h) at (2.5,-1);
\coordinate (O1h) at (1.5,-1);
\coordinate (X2h) at (3.5,-2);
\coordinate (O2h) at (2.5,-2);
\coordinate (X3h) at (7.5,-3);
\coordinate (O3h) at (5.5,-3);
\coordinate (X4h) at (6.5,-4);
\coordinate (O4h) at (3.5,-4);
\coordinate (X5h) at (2.5,-5);
\coordinate (O5h) at (5.5,-5);
\coordinate (X6h) at (1.5,-6);
\coordinate (O6h) at (3.5,-6);
\coordinate (X7h) at (5.5,-7);
\coordinate (O7h) at (6.5,-7);
\coordinate (X8h) at (6.5,-8);
\coordinate (O8h) at (7.5,-8);
\coordinate (X6v) at (1,-5.5);
\coordinate (O1v) at (1,-1.5);
\coordinate (X5v) at (2,-4.5);
\coordinate (O2v) at (2,-2.5);
\coordinate (X1v) at (3,-1.5);
\coordinate (O4v) at (3,-3.5);
\coordinate (X2v) at (4,-2.5);
\coordinate (O6v) at (4,-5.5);
\coordinate (X7v) at (5,-6.5);
\coordinate (O3v) at (5,-3.5);
\coordinate (X8v) at (6,-7.5);
\coordinate (O5v) at (6,-5.5);
\coordinate (X4v) at (7,-4.5);
\coordinate (O7v) at (7,-6.5);
\coordinate (X3v) at (8,-3.5);
\coordinate (O8v) at (8,-7.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X6v) to pic[pos=0.5,sloped]{arrow}(O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O4v);
\strand[very thick] (X2v) to (O6v);
\strand[very thick] (X7v) to (O3v);
\strand[very thick] (X8v) to (O5v);
\strand[very thick] (X4v) to (O7v);
\strand[very thick] (X3v) to (O8v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=270] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}

\begin{scope}[shift={(-10,0)}]

\foreach \r in {1,...,9} {
	\draw (0.5,0.5-\r) -- (8.5,0.5-\r);
}
\foreach \c in {1,...,9} {
	\draw (\c-0.5,-0.5) -- (\c-0.5,-8.5);
}

\coordinate (X1) at (3,-1);
\coordinate (O1) at (1,-1);
\coordinate (X2) at (4,-2);
\coordinate (O2) at (2,-2);
\coordinate (X3) at (8,-3);
\coordinate (O3) at (5,-3);
\coordinate (X4) at (7,-4);
\coordinate (O4) at (3,-4);
\coordinate (X5) at (2,-5);
\coordinate (O5) at (6,-5);
\coordinate (X6) at (1,-6);
\coordinate (O6) at (4,-6);
\coordinate (X7) at (5,-7);
\coordinate (O7) at (7,-7);
\coordinate (X8) at (6,-8);
\coordinate (O8) at (8,-8);

\foreach \i in {1,...,8} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}
\end{scope}

\end{tikzpicture}

==> hard-a-class-1.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (3,-1);
\coordinate (O1h) at (1,-1);
\coordinate (X2h) at (4,-2);
\coordinate (O2h) at (2,-2);
\coordinate (X3h) at (5,-3);
\coordinate (O3h) at (3,-3);
\coordinate (X4h) at (8,-4);
\coordinate (O4h) at (4,-4);
\coordinate (X5h) at (2,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (1,-6);
\coordinate (O6h) at (6,-6);
\coordinate (X7h) at (7,-7);
\coordinate (O7h) at (5,-7);
\coordinate (X8h) at (6,-8);
\coordinate (O8h) at (8,-8);
\coordinate (X6v) at (1,-6);
\coordinate (O1v) at (1,-1);
\coordinate (X5v) at (2,-5);
\coordinate (O2v) at (2,-2);
\coordinate (X1v) at (3,-1);
\coordinate (O3v) at (3,-3);
\coordinate (X2v) at (4,-2);
\coordinate (O4v) at (4,-4);
\coordinate (X3v) at (5,-3);
\coordinate (O7v) at (5,-7);
\coordinate (X8v) at (6,-8);
\coordinate (O6v) at (6,-6);
\coordinate (X7v) at (7,-7);
\coordinate (O5v) at (7,-5);
\coordinate (X4v) at (8,-4);
\coordinate (O8v) at (8,-8);

\draw[thick] (X6v) to (O1v);
\draw[thick] (X5v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (X3v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O5v);
\draw[thick] (X4v) to (O8v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-a-class-2.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (3,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (4,-2);
\coordinate (O2h) at (7,-2);
\coordinate (X3h) at (8,-3);
\coordinate (O3h) at (6,-3);
\coordinate (X4h) at (7,-4);
\coordinate (O4h) at (5,-4);
\coordinate (X5h) at (6,-5);
\coordinate (O5h) at (2,-5);
\coordinate (X6h) at (1,-6);
\coordinate (O6h) at (3,-6);
\coordinate (X7h) at (2,-7);
\coordinate (O7h) at (4,-7);
\coordinate (X8h) at (5,-8);
\coordinate (O8h) at (1,-8);
\coordinate (X6v) at (1,-6);
\coordinate (O8v) at (1,-8);
\coordinate (X7v) at (2,-7);
\coordinate (O5v) at (2,-5);
\coordinate (X1v) at (3,-1);
\coordinate (O6v) at (3,-6);
\coordinate (X2v) at (4,-2);
\coordinate (O7v) at (4,-7);
\coordinate (X8v) at (5,-8);
\coordinate (O4v) at (5,-4);
\coordinate (X5v) at (6,-5);
\coordinate (O3v) at (6,-3);
\coordinate (X4v) at (7,-4);
\coordinate (O2v) at (7,-2);
\coordinate (X3v) at (8,-3);
\coordinate (O1v) at (8,-1);

\draw[thick] (X6v) to (O8v);
\draw[thick] (X7v) to (O5v);
\draw[thick] (X1v) to (O6v);
\draw[thick] (X2v) to (O7v);
\draw[thick] (X8v) to (O4v);
\draw[thick] (X5v) to (O3v);
\draw[thick] (X4v) to (O2v);
\draw[thick] (X3v) to (O1v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-a-class-3.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (6,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (7,-2);
\coordinate (O2h) at (5,-2);
\coordinate (X3h) at (1,-3);
\coordinate (O3h) at (6,-3);
\coordinate (X4h) at (2,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (4,-5);
\coordinate (X6h) at (5,-6);
\coordinate (O6h) at (3,-6);
\coordinate (X7h) at (4,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (1,-8);
\coordinate (X3v) at (1,-3);
\coordinate (O8v) at (1,-8);
\coordinate (X4v) at (2,-4);
\coordinate (O7v) at (2,-7);
\coordinate (X8v) at (3,-8);
\coordinate (O6v) at (3,-6);
\coordinate (X7v) at (4,-7);
\coordinate (O5v) at (4,-5);
\coordinate (X6v) at (5,-6);
\coordinate (O2v) at (5,-2);
\coordinate (X1v) at (6,-1);
\coordinate (O3v) at (6,-3);
\coordinate (X2v) at (7,-2);
\coordinate (O4v) at (7,-4);
\coordinate (X5v) at (8,-5);
\coordinate (O1v) at (8,-1);

\draw[thick] (X3v) to (O8v);
\draw[thick] (X4v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O5v);
\draw[thick] (X6v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (X5v) to (O1v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-a-class-4.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (5,-1);
\coordinate (O1h) at (1,-1);
\coordinate (X2h) at (2,-2);
\coordinate (O2h) at (4,-2);
\coordinate (X3h) at (1,-3);
\coordinate (O3h) at (3,-3);
\coordinate (X4h) at (6,-4);
\coordinate (O4h) at (2,-4);
\coordinate (X5h) at (7,-5);
\coordinate (O5h) at (5,-5);
\coordinate (X6h) at (8,-6);
\coordinate (O6h) at (6,-6);
\coordinate (X7h) at (4,-7);
\coordinate (O7h) at (7,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (8,-8);
\coordinate (X3v) at (1,-3);
\coordinate (O1v) at (1,-1);
\coordinate (X2v) at (2,-2);
\coordinate (O4v) at (2,-4);
\coordinate (X8v) at (3,-8);
\coordinate (O3v) at (3,-3);
\coordinate (X7v) at (4,-7);
\coordinate (O2v) at (4,-2);
\coordinate (X1v) at (5,-1);
\coordinate (O5v) at (5,-5);
\coordinate (X4v) at (6,-4);
\coordinate (O6v) at (6,-6);
\coordinate (X5v) at (7,-5);
\coordinate (O7v) at (7,-7);
\coordinate (X6v) at (8,-6);
\coordinate (O8v) at (8,-8);

\draw[thick] (X3v) to (O1v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (X8v) to (O3v);
\draw[thick] (X7v) to (O2v);
\draw[thick] (X1v) to (O5v);
\draw[thick] (X4v) to (O6v);
\draw[thick] (X5v) to (O7v);
\draw[thick] (X6v) to (O8v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-a.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (2.5,-1);
\coordinate (O1h) at (1.5,-1);
\coordinate (X2h) at (3.5,-2);
\coordinate (O2h) at (2.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (7.5,-4);
\coordinate (O4h) at (4.5,-4);
\coordinate (X5h) at (2.5,-5);
\coordinate (O5h) at (6.5,-5);
\coordinate (X6h) at (1.5,-6);
\coordinate (O6h) at (5.5,-6);
\coordinate (X7h) at (6.5,-7);
\coordinate (O7h) at (5.5,-7);
\coordinate (X8h) at (6.5,-8);
\coordinate (O8h) at (7.5,-8);
\coordinate (X6v) at (1,-5.5);
\coordinate (O1v) at (1,-1.5);
\coordinate (X5v) at (2,-4.5);
\coordinate (O2v) at (2,-2.5);
\coordinate (X1v) at (3,-1.5);
\coordinate (O3v) at (3,-2.5);
\coordinate (X2v) at (4,-2.5);
\coordinate (O4v) at (4,-3.5);
\coordinate (X3v) at (5,-3.5);
\coordinate (O7v) at (5,-6.5);
\coordinate (X8v) at (6,-7.5);
\coordinate (O6v) at (6,-6.5);
\coordinate (X7v) at (7,-6.5);
\coordinate (O5v) at (7,-5.5);
\coordinate (X4v) at (8,-4.5);
\coordinate (O8v) at (8,-7.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X3v) to (O7v);
\strand[very thick] (X8v) to (O6v);
\strand[very thick] (X7v) to (O5v);
\strand[very thick] (X4v) to (O8v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=270] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=90] (O6v);
\strand[very thick] (X7h) to[out=0,in=270] (X7v);
\strand[very thick] (O7h) to[out=180,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> hard-b-class-1.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (8,-1);
\coordinate (O1h) at (4,-1);
\coordinate (X2h) at (7,-2);
\coordinate (O2h) at (5,-2);
\coordinate (X3h) at (6,-3);
\coordinate (O3h) at (8,-3);
\coordinate (X4h) at (2,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (3,-5);
\coordinate (O5h) at (1,-5);
\coordinate (X6h) at (4,-6);
\coordinate (O6h) at (2,-6);
\coordinate (X7h) at (5,-7);
\coordinate (O7h) at (3,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (6,-8);
\coordinate (X8v) at (1,-8);
\coordinate (O5v) at (1,-5);
\coordinate (X4v) at (2,-4);
\coordinate (O6v) at (2,-6);
\coordinate (X5v) at (3,-5);
\coordinate (O7v) at (3,-7);
\coordinate (X6v) at (4,-6);
\coordinate (O1v) at (4,-1);
\coordinate (X7v) at (5,-7);
\coordinate (O2v) at (5,-2);
\coordinate (X3v) at (6,-3);
\coordinate (O8v) at (6,-8);
\coordinate (X2v) at (7,-2);
\coordinate (O4v) at (7,-4);
\coordinate (X1v) at (8,-1);
\coordinate (O3v) at (8,-3);

\draw[thick] (X8v) to (O5v);
\draw[thick] (X4v) to (O6v);
\draw[thick] (X5v) to (O7v);
\draw[thick] (X6v) to (O1v);
\draw[thick] (X7v) to (O2v);
\draw[thick] (X3v) to (O8v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-b-class-2.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (1,-1);
\coordinate (O1h) at (4,-1);
\coordinate (X2h) at (5,-2);
\coordinate (O2h) at (3,-2);
\coordinate (X3h) at (4,-3);
\coordinate (O3h) at (2,-3);
\coordinate (X4h) at (3,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (2,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (6,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (7,-7);
\coordinate (O7h) at (5,-7);
\coordinate (X8h) at (8,-8);
\coordinate (O8h) at (6,-8);
\coordinate (X1v) at (1,-1);
\coordinate (O6v) at (1,-6);
\coordinate (X5v) at (2,-5);
\coordinate (O3v) at (2,-3);
\coordinate (X4v) at (3,-4);
\coordinate (O2v) at (3,-2);
\coordinate (X3v) at (4,-3);
\coordinate (O1v) at (4,-1);
\coordinate (X2v) at (5,-2);
\coordinate (O7v) at (5,-7);
\coordinate (X6v) at (6,-6);
\coordinate (O8v) at (6,-8);
\coordinate (X7v) at (7,-7);
\coordinate (O5v) at (7,-5);
\coordinate (X8v) at (8,-8);
\coordinate (O4v) at (8,-4);

\draw[thick] (X1v) to (O6v);
\draw[thick] (X5v) to (O3v);
\draw[thick] (X4v) to (O2v);
\draw[thick] (X3v) to (O1v);
\draw[thick] (X2v) to (O7v);
\draw[thick] (X6v) to (O8v);
\draw[thick] (X7v) to (O5v);
\draw[thick] (X8v) to (O4v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-b.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (7.5,-1);
\coordinate (O1h) at (4.5,-1);
\coordinate (X2h) at (6.5,-2);
\coordinate (O2h) at (5.5,-2);
\coordinate (X3h) at (6.5,-3);
\coordinate (O3h) at (7.5,-3);
\coordinate (X4h) at (2.5,-4);
\coordinate (O4h) at (6.5,-4);
\coordinate (X5h) at (2.5,-5);
\coordinate (O5h) at (1.5,-5);
\coordinate (X6h) at (3.5,-6);
\coordinate (O6h) at (2.5,-6);
\coordinate (X7h) at (4.5,-7);
\coordinate (O7h) at (3.5,-7);
\coordinate (X8h) at (1.5,-8);
\coordinate (O8h) at (5.5,-8);
\coordinate (X8v) at (1,-7.5);
\coordinate (O5v) at (1,-5.5);
\coordinate (X4v) at (2,-4.5);
\coordinate (O6v) at (2,-5.5);
\coordinate (X5v) at (3,-5.5);
\coordinate (O7v) at (3,-6.5);
\coordinate (X6v) at (4,-5.5);
\coordinate (O1v) at (4,-1.5);
\coordinate (X7v) at (5,-6.5);
\coordinate (O2v) at (5,-2.5);
\coordinate (X3v) at (6,-3.5);
\coordinate (O8v) at (6,-7.5);
\coordinate (X2v) at (7,-2.5);
\coordinate (O4v) at (7,-3.5);
\coordinate (X1v) at (8,-1.5);
\coordinate (O3v) at (8,-2.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X8v) to (O5v);
\strand[very thick] (X4v) to (O6v);
\strand[very thick] (X5v) to (O7v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X7v) to (O2v);
\strand[very thick] (X3v) to (O8v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=180,in=90] (X3v);
\strand[very thick] (O3h) to[out=0,in=270] (O3v);
\strand[very thick] (X4h) to[out=180,in=90] (X4v);
\strand[very thick] (O4h) to[out=0,in=270] (O4v);
\strand[very thick] (X5h) to[out=0,in=90] (X5v);
\strand[very thick] (O5h) to[out=180,in=90] (O5v);
\strand[very thick] (X6h) to[out=0,in=270] (X6v);
\strand[very thick] (O6h) to[out=180,in=270] (O6v);
\strand[very thick] (X7h) to[out=0,in=270] (X7v);
\strand[very thick] (O7h) to[out=180,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> hard-c-class-1.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (3,-1);
\coordinate (O1h) at (1,-1);
\coordinate (X2h) at (4,-2);
\coordinate (O2h) at (2,-2);
\coordinate (X3h) at (7,-3);
\coordinate (O3h) at (3,-3);
\coordinate (X4h) at (8,-4);
\coordinate (O4h) at (6,-4);
\coordinate (X5h) at (2,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (1,-6);
\coordinate (O6h) at (5,-6);
\coordinate (X7h) at (6,-7);
\coordinate (O7h) at (4,-7);
\coordinate (X8h) at (5,-8);
\coordinate (O8h) at (8,-8);
\coordinate (X6v) at (1,-6);
\coordinate (O1v) at (1,-1);
\coordinate (X5v) at (2,-5);
\coordinate (O2v) at (2,-2);
\coordinate (X1v) at (3,-1);
\coordinate (O3v) at (3,-3);
\coordinate (X2v) at (4,-2);
\coordinate (O7v) at (4,-7);
\coordinate (X8v) at (5,-8);
\coordinate (O6v) at (5,-6);
\coordinate (X7v) at (6,-7);
\coordinate (O4v) at (6,-4);
\coordinate (X3v) at (7,-3);
\coordinate (O5v) at (7,-5);
\coordinate (X4v) at (8,-4);
\coordinate (O8v) at (8,-8);

\draw[thick] (X6v) to (O1v);
\draw[thick] (X5v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O4v);
\draw[thick] (X3v) to (O5v);
\draw[thick] (X4v) to (O8v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-c-class-2.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (3,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (4,-2);
\coordinate (O2h) at (7,-2);
\coordinate (X3h) at (8,-3);
\coordinate (O3h) at (6,-3);
\coordinate (X4h) at (7,-4);
\coordinate (O4h) at (2,-4);
\coordinate (X5h) at (1,-5);
\coordinate (O5h) at (3,-5);
\coordinate (X6h) at (2,-6);
\coordinate (O6h) at (5,-6);
\coordinate (X7h) at (6,-7);
\coordinate (O7h) at (4,-7);
\coordinate (X8h) at (5,-8);
\coordinate (O8h) at (1,-8);
\coordinate (X5v) at (1,-5);
\coordinate (O8v) at (1,-8);
\coordinate (X6v) at (2,-6);
\coordinate (O4v) at (2,-4);
\coordinate (X1v) at (3,-1);
\coordinate (O5v) at (3,-5);
\coordinate (X2v) at (4,-2);
\coordinate (O7v) at (4,-7);
\coordinate (X8v) at (5,-8);
\coordinate (O6v) at (5,-6);
\coordinate (X7v) at (6,-7);
\coordinate (O3v) at (6,-3);
\coordinate (X4v) at (7,-4);
\coordinate (O2v) at (7,-2);
\coordinate (X3v) at (8,-3);
\coordinate (O1v) at (8,-1);

\draw[thick] (X5v) to (O8v);
\draw[thick] (X6v) to (O4v);
\draw[thick] (X1v) to (O5v);
\draw[thick] (X2v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O3v);
\draw[thick] (X4v) to (O2v);
\draw[thick] (X3v) to (O1v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-c-class-3.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (5,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (6,-2);
\coordinate (O2h) at (4,-2);
\coordinate (X3h) at (1,-3);
\coordinate (O3h) at (5,-3);
\coordinate (X4h) at (2,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (6,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (3,-6);
\coordinate (X7h) at (4,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (1,-8);
\coordinate (X3v) at (1,-3);
\coordinate (O8v) at (1,-8);
\coordinate (X4v) at (2,-4);
\coordinate (O7v) at (2,-7);
\coordinate (X8v) at (3,-8);
\coordinate (O6v) at (3,-6);
\coordinate (X7v) at (4,-7);
\coordinate (O2v) at (4,-2);
\coordinate (X1v) at (5,-1);
\coordinate (O3v) at (5,-3);
\coordinate (X2v) at (6,-2);
\coordinate (O5v) at (6,-5);
\coordinate (X6v) at (7,-6);
\coordinate (O4v) at (7,-4);
\coordinate (X5v) at (8,-5);
\coordinate (O1v) at (8,-1);

\draw[thick] (X3v) to (O8v);
\draw[thick] (X4v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O5v);
\draw[thick] (X6v) to (O4v);
\draw[thick] (X5v) to (O1v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-c-class-4.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (5,-1);
\coordinate (O1h) at (1,-1);
\coordinate (X2h) at (6,-2);
\coordinate (O2h) at (4,-2);
\coordinate (X3h) at (2,-3);
\coordinate (O3h) at (5,-3);
\coordinate (X4h) at (1,-4);
\coordinate (O4h) at (3,-4);
\coordinate (X5h) at (7,-5);
\coordinate (O5h) at (2,-5);
\coordinate (X6h) at (8,-6);
\coordinate (O6h) at (6,-6);
\coordinate (X7h) at (4,-7);
\coordinate (O7h) at (7,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (8,-8);
\coordinate (X4v) at (1,-4);
\coordinate (O1v) at (1,-1);
\coordinate (X3v) at (2,-3);
\coordinate (O5v) at (2,-5);
\coordinate (X8v) at (3,-8);
\coordinate (O4v) at (3,-4);
\coordinate (X7v) at (4,-7);
\coordinate (O2v) at (4,-2);
\coordinate (X1v) at (5,-1);
\coordinate (O3v) at (5,-3);
\coordinate (X2v) at (6,-2);
\coordinate (O6v) at (6,-6);
\coordinate (X5v) at (7,-5);
\coordinate (O7v) at (7,-7);
\coordinate (X6v) at (8,-6);
\coordinate (O8v) at (8,-8);

\draw[thick] (X4v) to (O1v);
\draw[thick] (X3v) to (O5v);
\draw[thick] (X8v) to (O4v);
\draw[thick] (X7v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O6v);
\draw[thick] (X5v) to (O7v);
\draw[thick] (X6v) to (O8v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-c.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (2.5,-1);
\coordinate (O1h) at (1.5,-1);
\coordinate (X2h) at (3.5,-2);
\coordinate (O2h) at (2.5,-2);
\coordinate (X3h) at (6.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (7.5,-4);
\coordinate (O4h) at (6.5,-4);
\coordinate (X5h) at (2.5,-5);
\coordinate (O5h) at (6.5,-5);
\coordinate (X6h) at (1.5,-6);
\coordinate (O6h) at (4.5,-6);
\coordinate (X7h) at (5.5,-7);
\coordinate (O7h) at (4.5,-7);
\coordinate (X8h) at (5.5,-8);
\coordinate (O8h) at (7.5,-8);
\coordinate (X6v) at (1,-5.5);
\coordinate (O1v) at (1,-1.5);
\coordinate (X5v) at (2,-4.5);
\coordinate (O2v) at (2,-2.5);
\coordinate (X1v) at (3,-1.5);
\coordinate (O3v) at (3,-2.5);
\coordinate (X2v) at (4,-2.5);
\coordinate (O7v) at (4,-6.5);
\coordinate (X8v) at (5,-7.5);
\coordinate (O6v) at (5,-6.5);
\coordinate (X7v) at (6,-6.5);
\coordinate (O4v) at (6,-4.5);
\coordinate (X3v) at (7,-3.5);
\coordinate (O5v) at (7,-4.5);
\coordinate (X4v) at (8,-4.5);
\coordinate (O8v) at (8,-7.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (X2v) to (O7v);
\strand[very thick] (X8v) to (O6v);
\strand[very thick] (X7v) to (O4v);
\strand[very thick] (X3v) to (O5v);
\strand[very thick] (X4v) to (O8v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=270] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=90] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=270] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=90] (O6v);
\strand[very thick] (X7h) to[out=0,in=270] (X7v);
\strand[very thick] (O7h) to[out=180,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> hard-d-class-1.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (7,-1);
\coordinate (O1h) at (3,-1);
\coordinate (X2h) at (8,-2);
\coordinate (O2h) at (6,-2);
\coordinate (X3h) at (4,-3);
\coordinate (O3h) at (7,-3);
\coordinate (X4h) at (5,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (6,-5);
\coordinate (O5h) at (2,-5);
\coordinate (X6h) at (3,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (2,-7);
\coordinate (O7h) at (4,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (5,-8);
\coordinate (X8v) at (1,-8);
\coordinate (O6v) at (1,-6);
\coordinate (X7v) at (2,-7);
\coordinate (O5v) at (2,-5);
\coordinate (X6v) at (3,-6);
\coordinate (O1v) at (3,-1);
\coordinate (X3v) at (4,-3);
\coordinate (O7v) at (4,-7);
\coordinate (X4v) at (5,-4);
\coordinate (O8v) at (5,-8);
\coordinate (X5v) at (6,-5);
\coordinate (O2v) at (6,-2);
\coordinate (X1v) at (7,-1);
\coordinate (O3v) at (7,-3);
\coordinate (X2v) at (8,-2);
\coordinate (O4v) at (8,-4);

\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O5v);
\draw[thick] (X6v) to (O1v);
\draw[thick] (X3v) to (O7v);
\draw[thick] (X4v) to (O8v);
\draw[thick] (X5v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-d-class-2.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (1,-1);
\coordinate (O1h) at (3,-1);
\coordinate (X2h) at (2,-2);
\coordinate (O2h) at (4,-2);
\coordinate (X3h) at (3,-3);
\coordinate (O3h) at (8,-3);
\coordinate (X4h) at (6,-4);
\coordinate (O4h) at (2,-4);
\coordinate (X5h) at (5,-5);
\coordinate (O5h) at (1,-5);
\coordinate (X6h) at (4,-6);
\coordinate (O6h) at (7,-6);
\coordinate (X7h) at (8,-7);
\coordinate (O7h) at (6,-7);
\coordinate (X8h) at (7,-8);
\coordinate (O8h) at (5,-8);
\coordinate (X1v) at (1,-1);
\coordinate (O5v) at (1,-5);
\coordinate (X2v) at (2,-2);
\coordinate (O4v) at (2,-4);
\coordinate (X3v) at (3,-3);
\coordinate (O1v) at (3,-1);
\coordinate (X6v) at (4,-6);
\coordinate (O2v) at (4,-2);
\coordinate (X5v) at (5,-5);
\coordinate (O8v) at (5,-8);
\coordinate (X4v) at (6,-4);
\coordinate (O7v) at (6,-7);
\coordinate (X8v) at (7,-8);
\coordinate (O6v) at (7,-6);
\coordinate (X7v) at (8,-7);
\coordinate (O3v) at (8,-3);

\draw[thick] (X1v) to (O5v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (X3v) to (O1v);
\draw[thick] (X6v) to (O2v);
\draw[thick] (X5v) to (O8v);
\draw[thick] (X4v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O3v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-d.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (6.5,-1);
\coordinate (O1h) at (3.5,-1);
\coordinate (X2h) at (7.5,-2);
\coordinate (O2h) at (6.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (6.5,-3);
\coordinate (X4h) at (5.5,-4);
\coordinate (O4h) at (7.5,-4);
\coordinate (X5h) at (5.5,-5);
\coordinate (O5h) at (2.5,-5);
\coordinate (X6h) at (2.5,-6);
\coordinate (O6h) at (1.5,-6);
\coordinate (X7h) at (2.5,-7);
\coordinate (O7h) at (3.5,-7);
\coordinate (X8h) at (1.5,-8);
\coordinate (O8h) at (4.5,-8);
\coordinate (X8v) at (1,-7.5);
\coordinate (O6v) at (1,-6.5);
\coordinate (X7v) at (2,-6.5);
\coordinate (O5v) at (2,-5.5);
\coordinate (X6v) at (3,-5.5);
\coordinate (O1v) at (3,-1.5);
\coordinate (X3v) at (4,-3.5);
\coordinate (O7v) at (4,-6.5);
\coordinate (X4v) at (5,-4.5);
\coordinate (O8v) at (5,-7.5);
\coordinate (X5v) at (6,-4.5);
\coordinate (O2v) at (6,-2.5);
\coordinate (X1v) at (7,-1.5);
\coordinate (O3v) at (7,-2.5);
\coordinate (X2v) at (8,-2.5);
\coordinate (O4v) at (8,-3.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X8v) to (O6v);
\strand[very thick] (X7v) to (O5v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X3v) to (O7v);
\strand[very thick] (X4v) to (O8v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=180,in=90] (X3v);
\strand[very thick] (O3h) to[out=0,in=270] (O3v);
\strand[very thick] (X4h) to[out=180,in=90] (X4v);
\strand[very thick] (O4h) to[out=0,in=270] (O4v);
\strand[very thick] (X5h) to[out=0,in=270] (X5v);
\strand[very thick] (O5h) to[out=180,in=90] (O5v);
\strand[very thick] (X6h) to[out=0,in=270] (X6v);
\strand[very thick] (O6h) to[out=180,in=90] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> hard-e-class-1.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (6,-1);
\coordinate (O1h) at (4,-1);
\coordinate (X2h) at (7,-2);
\coordinate (O2h) at (5,-2);
\coordinate (X3h) at (8,-3);
\coordinate (O3h) at (6,-3);
\coordinate (X4h) at (2,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (1,-5);
\coordinate (O5h) at (3,-5);
\coordinate (X6h) at (4,-6);
\coordinate (O6h) at (2,-6);
\coordinate (X7h) at (5,-7);
\coordinate (O7h) at (1,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (8,-8);
\coordinate (X5v) at (1,-5);
\coordinate (O7v) at (1,-7);
\coordinate (X4v) at (2,-4);
\coordinate (O6v) at (2,-6);
\coordinate (X8v) at (3,-8);
\coordinate (O5v) at (3,-5);
\coordinate (X6v) at (4,-6);
\coordinate (O1v) at (4,-1);
\coordinate (X7v) at (5,-7);
\coordinate (O2v) at (5,-2);
\coordinate (X1v) at (6,-1);
\coordinate (O3v) at (6,-3);
\coordinate (X2v) at (7,-2);
\coordinate (O4v) at (7,-4);
\coordinate (X3v) at (8,-3);
\coordinate (O8v) at (8,-8);

\draw[thick] (X5v) to (O7v);
\draw[thick] (X4v) to (O6v);
\draw[thick] (X8v) to (O5v);
\draw[thick] (X6v) to (O1v);
\draw[thick] (X7v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (X3v) to (O8v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-e-class-2.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (4,-1);
\coordinate (O1h) at (2,-1);
\coordinate (X2h) at (5,-2);
\coordinate (O2h) at (3,-2);
\coordinate (X3h) at (1,-3);
\coordinate (O3h) at (4,-3);
\coordinate (X4h) at (3,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (2,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (8,-6);
\coordinate (O6h) at (6,-6);
\coordinate (X7h) at (7,-7);
\coordinate (O7h) at (5,-7);
\coordinate (X8h) at (6,-8);
\coordinate (O8h) at (1,-8);
\coordinate (X3v) at (1,-3);
\coordinate (O8v) at (1,-8);
\coordinate (X5v) at (2,-5);
\coordinate (O1v) at (2,-1);
\coordinate (X4v) at (3,-4);
\coordinate (O2v) at (3,-2);
\coordinate (X1v) at (4,-1);
\coordinate (O3v) at (4,-3);
\coordinate (X2v) at (5,-2);
\coordinate (O7v) at (5,-7);
\coordinate (X8v) at (6,-8);
\coordinate (O6v) at (6,-6);
\coordinate (X7v) at (7,-7);
\coordinate (O5v) at (7,-5);
\coordinate (X6v) at (8,-6);
\coordinate (O4v) at (8,-4);

\draw[thick] (X3v) to (O8v);
\draw[thick] (X5v) to (O1v);
\draw[thick] (X4v) to (O2v);
\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (X7v) to (O5v);
\draw[thick] (X6v) to (O4v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-e.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (5.5,-1);
\coordinate (O1h) at (4.5,-1);
\coordinate (X2h) at (6.5,-2);
\coordinate (O2h) at (5.5,-2);
\coordinate (X3h) at (7.5,-3);
\coordinate (O3h) at (6.5,-3);
\coordinate (X4h) at (2.5,-4);
\coordinate (O4h) at (6.5,-4);
\coordinate (X5h) at (1.5,-5);
\coordinate (O5h) at (2.5,-5);
\coordinate (X6h) at (3.5,-6);
\coordinate (O6h) at (2.5,-6);
\coordinate (X7h) at (4.5,-7);
\coordinate (O7h) at (1.5,-7);
\coordinate (X8h) at (3.5,-8);
\coordinate (O8h) at (7.5,-8);
\coordinate (X5v) at (1,-5.5);
\coordinate (O7v) at (1,-6.5);
\coordinate (X4v) at (2,-4.5);
\coordinate (O6v) at (2,-5.5);
\coordinate (X8v) at (3,-7.5);
\coordinate (O5v) at (3,-5.5);
\coordinate (X6v) at (4,-5.5);
\coordinate (O1v) at (4,-1.5);
\coordinate (X7v) at (5,-6.5);
\coordinate (O2v) at (5,-2.5);
\coordinate (X1v) at (6,-1.5);
\coordinate (O3v) at (6,-2.5);
\coordinate (X2v) at (7,-2.5);
\coordinate (O4v) at (7,-3.5);
\coordinate (X3v) at (8,-3.5);
\coordinate (O8v) at (8,-7.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X5v) to (O7v);
\strand[very thick] (X4v) to (O6v);
\strand[very thick] (X8v) to (O5v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X7v) to (O2v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X3v) to (O8v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=270] (O3v);
\strand[very thick] (X4h) to[out=180,in=90] (X4v);
\strand[very thick] (O4h) to[out=0,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=90] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=0,in=270] (X6v);
\strand[very thick] (O6h) to[out=180,in=270] (O6v);
\strand[very thick] (X7h) to[out=0,in=270] (X7v);
\strand[very thick] (O7h) to[out=180,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> hard-f-class-1.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (8,-1);
\coordinate (O1h) at (6,-1);
\coordinate (X2h) at (4,-2);
\coordinate (O2h) at (7,-2);
\coordinate (X3h) at (5,-3);
\coordinate (O3h) at (1,-3);
\coordinate (X4h) at (6,-4);
\coordinate (O4h) at (4,-4);
\coordinate (X5h) at (7,-5);
\coordinate (O5h) at (2,-5);
\coordinate (X6h) at (3,-6);
\coordinate (O6h) at (8,-6);
\coordinate (X7h) at (2,-7);
\coordinate (O7h) at (5,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X8v) at (1,-8);
\coordinate (O3v) at (1,-3);
\coordinate (X7v) at (2,-7);
\coordinate (O5v) at (2,-5);
\coordinate (X6v) at (3,-6);
\coordinate (O8v) at (3,-8);
\coordinate (X2v) at (4,-2);
\coordinate (O4v) at (4,-4);
\coordinate (X3v) at (5,-3);
\coordinate (O7v) at (5,-7);
\coordinate (X4v) at (6,-4);
\coordinate (O1v) at (6,-1);
\coordinate (X5v) at (7,-5);
\coordinate (O2v) at (7,-2);
\coordinate (X1v) at (8,-1);
\coordinate (O6v) at (8,-6);

\draw[thick] (X8v) to (O3v);
\draw[thick] (X7v) to (O5v);
\draw[thick] (X6v) to (O8v);
\draw[thick] (X2v) to (O4v);
\draw[thick] (X3v) to (O7v);
\draw[thick] (X4v) to (O1v);
\draw[thick] (X5v) to (O2v);
\draw[thick] (X1v) to (O6v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-f-class-2.tex <==
\begin{tikzpicture}[scale=0.18]
\path[use as bounding box] (0,-9) rectangle (9,0);
\coordinate (X1h) at (1,-1);
\coordinate (O1h) at (6,-1);
\coordinate (X2h) at (2,-2);
\coordinate (O2h) at (4,-2);
\coordinate (X3h) at (3,-3);
\coordinate (O3h) at (1,-3);
\coordinate (X4h) at (7,-4);
\coordinate (O4h) at (5,-4);
\coordinate (X5h) at (6,-5);
\coordinate (O5h) at (2,-5);
\coordinate (X6h) at (5,-6);
\coordinate (O6h) at (8,-6);
\coordinate (X7h) at (4,-7);
\coordinate (O7h) at (7,-7);
\coordinate (X8h) at (8,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X1v) at (1,-1);
\coordinate (O3v) at (1,-3);
\coordinate (X2v) at (2,-2);
\coordinate (O5v) at (2,-5);
\coordinate (X3v) at (3,-3);
\coordinate (O8v) at (3,-8);
\coordinate (X7v) at (4,-7);
\coordinate (O2v) at (4,-2);
\coordinate (X6v) at (5,-6);
\coordinate (O4v) at (5,-4);
\coordinate (X5v) at (6,-5);
\coordinate (O1v) at (6,-1);
\coordinate (X4v) at (7,-4);
\coordinate (O7v) at (7,-7);
\coordinate (X8v) at (8,-8);
\coordinate (O6v) at (8,-6);

\draw[thick] (X1v) to (O3v);
\draw[thick] (X2v) to (O5v);
\draw[thick] (X3v) to (O8v);
\draw[thick] (X7v) to (O2v);
\draw[thick] (X6v) to (O4v);
\draw[thick] (X5v) to (O1v);
\draw[thick] (X4v) to (O7v);
\draw[thick] (X8v) to (O6v);
\draw[thick] (O1h) to (X1h);
\draw[thick] (O2h) to (X2h);
\draw[thick] (O3h) to (X3h);
\draw[thick] (O4h) to (X4h);
\draw[thick] (O5h) to (X5h);
\draw[thick] (O6h) to (X6h);
\draw[thick] (O7h) to (X7h);
\draw[thick] (O8h) to (X8h);
\end{tikzpicture}

==> hard-f.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (7.5,-1);
\coordinate (O1h) at (6.5,-1);
\coordinate (X2h) at (4.5,-2);
\coordinate (O2h) at (6.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (1.5,-3);
\coordinate (X4h) at (5.5,-4);
\coordinate (O4h) at (4.5,-4);
\coordinate (X5h) at (6.5,-5);
\coordinate (O5h) at (2.5,-5);
\coordinate (X6h) at (3.5,-6);
\coordinate (O6h) at (7.5,-6);
\coordinate (X7h) at (2.5,-7);
\coordinate (O7h) at (4.5,-7);
\coordinate (X8h) at (1.5,-8);
\coordinate (O8h) at (2.5,-8);
\coordinate (X8v) at (1,-7.5);
\coordinate (O3v) at (1,-3.5);
\coordinate (X7v) at (2,-6.5);
\coordinate (O5v) at (2,-5.5);
\coordinate (X6v) at (3,-6.5);
\coordinate (O8v) at (3,-7.5);
\coordinate (X2v) at (4,-2.5);
\coordinate (O4v) at (4,-3.5);
\coordinate (X3v) at (5,-3.5);
\coordinate (O7v) at (5,-6.5);
\coordinate (X4v) at (6,-3.5);
\coordinate (O1v) at (6,-1.5);
\coordinate (X5v) at (7,-4.5);
\coordinate (O2v) at (7,-2.5);
\coordinate (X1v) at (8,-1.5);
\coordinate (O6v) at (8,-5.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X8v) to (O3v);
\strand[very thick] (X7v) to (O5v);
\strand[very thick] (X6v) to (O8v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X3v) to (O7v);
\strand[very thick] (X4v) to (O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O6v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=180,in=90] (X2v);
\strand[very thick] (O2h) to[out=0,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=270] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=0,in=270] (X5v);
\strand[very thick] (O5h) to[out=180,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=90] (X6v);
\strand[very thick] (O6h) to[out=0,in=270] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> hard-g.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (7.5,-1);
\coordinate (O1h) at (6.5,-1);
\coordinate (X2h) at (3.5,-2);
\coordinate (O2h) at (6.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (1.5,-3);
\coordinate (X4h) at (5.5,-4);
\coordinate (O4h) at (3.5,-4);
\coordinate (X5h) at (6.5,-5);
\coordinate (O5h) at (2.5,-5);
\coordinate (X6h) at (4.5,-6);
\coordinate (O6h) at (7.5,-6);
\coordinate (X7h) at (2.5,-7);
\coordinate (O7h) at (4.5,-7);
\coordinate (X8h) at (1.5,-8);
\coordinate (O8h) at (3.5,-8);
\coordinate (X8v) at (1,-7.5);
\coordinate (O3v) at (1,-3.5);
\coordinate (X7v) at (2,-6.5);
\coordinate (O5v) at (2,-5.5);
\coordinate (X2v) at (3,-2.5);
\coordinate (O4v) at (3,-3.5);
\coordinate (X6v) at (4,-6.5);
\coordinate (O8v) at (4,-7.5);
\coordinate (X3v) at (5,-3.5);
\coordinate (O7v) at (5,-6.5);
\coordinate (X4v) at (6,-3.5);
\coordinate (O1v) at (6,-1.5);
\coordinate (X5v) at (7,-4.5);
\coordinate (O2v) at (7,-2.5);
\coordinate (X1v) at (8,-1.5);
\coordinate (O6v) at (8,-5.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X8v) to (O3v);
\strand[very thick] (X7v) to (O5v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X6v) to (O8v);
\strand[very thick] (X3v) to (O7v);
\strand[very thick] (X4v) to (O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O6v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=180,in=90] (X2v);
\strand[very thick] (O2h) to[out=0,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=270] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=0,in=270] (X5v);
\strand[very thick] (O5h) to[out=180,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=90] (X6v);
\strand[very thick] (O6h) to[out=0,in=270] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> hard-h.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (X1h) at (7.5,-1);
\coordinate (O1h) at (6.5,-1);
\coordinate (X2h) at (2.5,-2);
\coordinate (O2h) at (6.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (1.5,-3);
\coordinate (X4h) at (5.5,-4);
\coordinate (O4h) at (2.5,-4);
\coordinate (X5h) at (6.5,-5);
\coordinate (O5h) at (3.5,-5);
\coordinate (X6h) at (4.5,-6);
\coordinate (O6h) at (7.5,-6);
\coordinate (X7h) at (3.5,-7);
\coordinate (O7h) at (4.5,-7);
\coordinate (X8h) at (1.5,-8);
\coordinate (O8h) at (3.5,-8);
\coordinate (X8v) at (1,-7.5);
\coordinate (O3v) at (1,-3.5);
\coordinate (X2v) at (2,-2.5);
\coordinate (O4v) at (2,-3.5);
\coordinate (X7v) at (3,-6.5);
\coordinate (O5v) at (3,-5.5);
\coordinate (X6v) at (4,-6.5);
\coordinate (O8v) at (4,-7.5);
\coordinate (X3v) at (5,-3.5);
\coordinate (O7v) at (5,-6.5);
\coordinate (X4v) at (6,-3.5);
\coordinate (O1v) at (6,-1.5);
\coordinate (X5v) at (7,-4.5);
\coordinate (O2v) at (7,-2.5);
\coordinate (X1v) at (8,-1.5);
\coordinate (O6v) at (8,-5.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X8v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X7v) to (O5v);
\strand[very thick] (X6v) to (O8v);
\strand[very thick] (X3v) to (O7v);
\strand[very thick] (X4v) to (O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O6v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=180,in=90] (X2v);
\strand[very thick] (O2h) to[out=0,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=270] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=0,in=270] (X5v);
\strand[very thick] (O5h) to[out=180,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=90] (X6v);
\strand[very thick] (O6h) to[out=0,in=270] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\end{knot}
\end{tikzpicture}

==> max-tb.tex <==
\begin{tikzpicture}[scale=0.6]
\coordinate (X1h) at (4.5,-1);
\coordinate (O1h) at (2.5,-1);
\coordinate (X2h) at (1.5,-2);
\coordinate (O2h) at (3.5,-2);
\coordinate (X3h) at (5.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (10.5,-4);
\coordinate (O4h) at (5.5,-4);
\coordinate (X5h) at (4.5,-5);
\coordinate (O5h) at (6.5,-5);
\coordinate (X6h) at (2.5,-6);
\coordinate (O6h) at (5.5,-6);
\coordinate (X7h) at (3.5,-7);
\coordinate (O7h) at (9.5,-7);
\coordinate (X8h) at (8.5,-8);
\coordinate (O8h) at (1.5,-8);
\coordinate (X9h) at (7.5,-9);
\coordinate (O9h) at (10.5,-9);
\coordinate (X10h) at (11.5,-10);
\coordinate (O10h) at (8.5,-10);
\coordinate (X11h) at (10.5,-11);
\coordinate (O11h) at (17.5,-11);
\coordinate (X12h) at (15.5,-12);
\coordinate (O12h) at (9.5,-12);
\coordinate (X13h) at (16.5,-13);
\coordinate (O13h) at (13.5,-13);
\coordinate (X14h) at (14.5,-14);
\coordinate (O14h) at (12.5,-14);
\coordinate (X15h) at (8.5,-15);
\coordinate (O15h) at (13.5,-15);
\coordinate (X16h) at (13.5,-16);
\coordinate (O16h) at (15.5,-16);
\coordinate (X17h) at (17.5,-17);
\coordinate (O17h) at (15.5,-17);
\coordinate (X18h) at (14.5,-18);
\coordinate (O18h) at (16.5,-18);
\coordinate (X2v) at (1,-2.5);
\coordinate (O8v) at (1,-7.5);
\coordinate (X6v) at (2,-5.5);
\coordinate (O1v) at (2,-1.5);
\coordinate (X7v) at (3,-6.5);
\coordinate (O3v) at (3,-3.5);
\coordinate (X5v) at (4,-4.5);
\coordinate (O2v) at (4,-2.5);
\coordinate (X1v) at (5,-1.5);
\coordinate (O4v) at (5,-3.5);
\coordinate (X3v) at (6,-3.5);
\coordinate (O6v) at (6,-5.5);
\coordinate (X9v) at (7,-8.5);
\coordinate (O5v) at (7,-5.5);
\coordinate (X15v) at (8,-14.5);
\coordinate (O10v) at (8,-10.5);
\coordinate (X8v) at (9,-8.5);
\coordinate (O12v) at (9,-11.5);
\coordinate (X11v) at (10,-10.5);
\coordinate (O7v) at (10,-7.5);
\coordinate (X4v) at (11,-4.5);
\coordinate (O9v) at (11,-8.5);
\coordinate (X10v) at (12,-10.5);
\coordinate (O14v) at (12,-13.5);
\coordinate (X16v) at (13,-15.5);
\coordinate (O13v) at (13,-13.5);
\coordinate (X18v) at (14,-17.5);
\coordinate (O15v) at (14,-15.5);
\coordinate (X14v) at (15,-14.5);
\coordinate (O17v) at (15,-16.5);
\coordinate (X12v) at (16,-12.5);
\coordinate (O16v) at (16,-15.5);
\coordinate (X13v) at (17,-13.5);
\coordinate (O18v) at (17,-17.5);
\coordinate (X17v) at (18,-16.5);
\coordinate (O11v) at (18,-11.5);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X2v) to (O8v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X7v) to (O3v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O4v);
\strand[very thick] (X3v) to (O6v);
\strand[very thick] (X9v) to (O5v);
\strand[very thick] (X15v) to (O10v);
\strand[very thick] (X8v) to (O12v);
\strand[very thick] (X11v) to (O7v);
\strand[very thick] (X4v) to (O9v);
\strand[very thick] (X10v) to (O14v);
\strand[very thick] (X16v) to (O13v);
\strand[very thick] (X18v) to (O15v);
\strand[very thick] (X14v) to (O17v);
\strand[very thick] (X12v) to (O16v);
\strand[very thick] (X13v) to (O18v);
\strand[very thick] (X17v) to (O11v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (O10h) to (X10h);
\strand[very thick] (O11h) to (X11h);
\strand[very thick] (O12h) to (X12h);
\strand[very thick] (O13h) to (X13h);
\strand[very thick] (O14h) to (X14h);
\strand[very thick] (O15h) to (X15h);
\strand[very thick] (O16h) to (X16h);
\strand[very thick] (O17h) to (X17h);
\strand[very thick] (O18h) to (X18h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=180,in=90] (X2v);
\strand[very thick] (O2h) to[out=0,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=270] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=90] (O7v);
\strand[very thick] (X8h) to[out=0,in=90] (X8v);
\strand[very thick] (O8h) to[out=180,in=270] (O8v);
\strand[very thick] (X9h) to[out=180,in=270] (X9v);
\strand[very thick] (O9h) to[out=0,in=270] (O9v);
\strand[very thick] (X10h) to[out=0,in=90] (X10v);
\strand[very thick] (O10h) to[out=180,in=90] (O10v);
\strand[very thick] (X11h) to[out=180,in=270] (X11v);
\strand[very thick] (O11h) to[out=0,in=90] (O11v);
\strand[very thick] (X12h) to[out=0,in=90] (X12v);
\strand[very thick] (O12h) to[out=180,in=270] (O12v);
\strand[very thick] (X13h) to[out=0,in=90] (X13v);
\strand[very thick] (O13h) to[out=180,in=90] (O13v);
\strand[very thick] (X14h) to[out=0,in=90] (X14v);
\strand[very thick] (O14h) to[out=180,in=270] (O14v);
\strand[very thick] (X15h) to[out=180,in=270] (X15v);
\strand[very thick] (O15h) to[out=0,in=90] (O15v);
\strand[very thick] (X16h) to[out=180,in=270] (X16v);
\strand[very thick] (O16h) to[out=0,in=270] (O16v);
\strand[very thick] (X17h) to[out=0,in=270] (X17v);
\strand[very thick] (O17h) to[out=180,in=270] (O17v);
\strand[very thick] (X18h) to[out=180,in=270] (X18v);
\strand[very thick] (O18h) to[out=0,in=270] (O18v);
\end{knot}
\end{tikzpicture}

==> negative-crossings.tex <==
\begin{tikzpicture}[scale=0.5, 
add arrow/.style={preaction={decorate}, decoration={
  markings,
  mark=at position 1 with {\arrow{>}}}}]

\begin{scope}[shift={(-4,0)}]
\begin{knot}[
	clip width=5pt,
	clip radius=4pt
]
\strand[very thick, add arrow] (0,-3) to (0,3);
\strand[very thick, add arrow] (-3,0) to (3,0);
\end{knot}
\end{scope}

\begin{scope}[shift={(4,0)}]
\begin{knot}[clip width=5pt,clip radius=4pt]
\strand[very thick, add arrow] (0,3) to (0,-3);
\strand[very thick, add arrow] (3,0) to (-3,0);
\end{knot}
\end{scope}

\end{tikzpicture}

==> not-hard-movie-1.tex <==
\begin{tikzpicture}[scale=0.33]
\path[use as bounding box] (0.5,-9.5) rectangle (9.5,-0.5);
\coordinate (X1h) at (2.5,-1);
\coordinate (O1h) at (1.5,-1);
\coordinate (X2h) at (3.5,-2);
\coordinate (O2h) at (2.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (8.5,-4);
\coordinate (O4h) at (4.5,-4);
\coordinate (X5h) at (2.5,-5);
\coordinate (O5h) at (7.5,-5);
\coordinate (X6h) at (1.5,-6);
\coordinate (O6h) at (6.5,-6);
\coordinate (X7h) at (7.5,-7);
\coordinate (O7h) at (5.5,-7);
\coordinate (X8h) at (6.5,-8);
\coordinate (O8h) at (6.5,-8);
\coordinate (X9h) at (6.5,-9);
\coordinate (O9h) at (8.5,-9);
\coordinate (X6v) at (1,-5.5);
\coordinate (O1v) at (1,-1.5);
\coordinate (X5v) at (2,-4.5);
\coordinate (O2v) at (2,-2.5);
\coordinate (X1v) at (3,-1.5);
\coordinate (O3v) at (3,-2.5);
\coordinate (X2v) at (4,-2.5);
\coordinate (O4v) at (4,-3.5);
\coordinate (X3v) at (5,-3.5);
\coordinate (O7v) at (5,-6.5);
\coordinate (X9v) at (6,-8.5);
\coordinate (O8v) at (6,-8.5);
\coordinate (X8v) at (7,-7.5);
\coordinate (O6v) at (7,-6.5);
\coordinate (X7v) at (8,-6.5);
\coordinate (O5v) at (8,-5.5);
\coordinate (X4v) at (9,-4.5);
\coordinate (O9v) at (9,-8.5);

\begin{knot}[
 clip width=2.5,
 clip radius=1.5pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X3v) to (O7v);
\strand[very thick] (X9v) to (O8v);
\strand[very thick] (X8v) to (O6v);
\strand[very thick] (X7v) to (O5v);
\strand[very thick] (X4v) to (O9v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=270] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=90] (O6v);
\strand[very thick] (X7h) to[out=0,in=270] (X7v);
\strand[very thick] (O7h) to[out=180,in=270] (O7v);
\strand[very thick] (X8h) to[out=0,in=270] (X8v);
\strand[very thick] (O8h) to[out=180,in=90] (O8v);
\strand[very thick] (X9h) to[out=180,in=270] (X9v);
\strand[very thick] (O9h) to[out=0,in=270] (O9v);
\end{knot}
\end{tikzpicture}

==> not-hard-movie-2.tex <==
\begin{tikzpicture}[scale=0.33]
\path[use as bounding box] (0.5,-9.5) rectangle (9.5,-0.5);
\coordinate (X1h) at (3.5,-1);
\coordinate (O1h) at (2.5,-1);
\coordinate (X2h) at (4.5,-2);
\coordinate (O2h) at (3.5,-2);
\coordinate (X3h) at (5.5,-3);
\coordinate (O3h) at (4.5,-3);
\coordinate (X4h) at (8.5,-4);
\coordinate (O4h) at (5.5,-4);
\coordinate (X5h) at (3.5,-5);
\coordinate (O5h) at (7.5,-5);
\coordinate (X6h) at (2.5,-6);
\coordinate (O6h) at (6.5,-6);
\coordinate (X7h) at (7.5,-7);
\coordinate (O7h) at (6.5,-7);
\coordinate (X8h) at (6.5,-8);
\coordinate (O8h) at (1.5,-8);
\coordinate (X9h) at (1.5,-9);
\coordinate (O9h) at (8.5,-9);
\coordinate (X9v) at (1,-8.5);
\coordinate (O8v) at (1,-8.5);
\coordinate (X6v) at (2,-5.5);
\coordinate (O1v) at (2,-1.5);
\coordinate (X5v) at (3,-4.5);
\coordinate (O2v) at (3,-2.5);
\coordinate (X1v) at (4,-1.5);
\coordinate (O3v) at (4,-2.5);
\coordinate (X2v) at (5,-2.5);
\coordinate (O4v) at (5,-3.5);
\coordinate (X3v) at (6,-3.5);
\coordinate (O7v) at (6,-6.5);
\coordinate (X8v) at (7,-7.5);
\coordinate (O6v) at (7,-6.5);
\coordinate (X7v) at (8,-6.5);
\coordinate (O5v) at (8,-5.5);
\coordinate (X4v) at (9,-4.5);
\coordinate (O9v) at (9,-8.5);

\begin{knot}[
 clip width=2.5,
 clip radius=1.5pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X9v) to (O8v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X3v) to (O7v);
\strand[very thick] (X8v) to (O6v);
\strand[very thick] (X7v) to (O5v);
\strand[very thick] (X4v) to (O9v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=270] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=180,in=270] (X5v);
\strand[very thick] (O5h) to[out=0,in=90] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=90] (O6v);
\strand[very thick] (X7h) to[out=0,in=270] (X7v);
\strand[very thick] (O7h) to[out=180,in=270] (O7v);
\strand[very thick] (X8h) to[out=0,in=270] (X8v);
\strand[very thick] (O8h) to[out=180,in=90] (O8v);
\strand[very thick] (X9h) to[out=180,in=270] (X9v);
\strand[very thick] (O9h) to[out=0,in=270] (O9v);
\end{knot}
\end{tikzpicture}

==> not-hard-movie-3.tex <==
\begin{tikzpicture}[scale=0.33]
\path[use as bounding box] (0.5,-9.5) rectangle (9.5,-0.5);
\coordinate (X1h) at (1.5,-1);
\coordinate (O1h) at (8.5,-1);
\coordinate (X2h) at (3.5,-2);
\coordinate (O2h) at (2.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (5.5,-4);
\coordinate (O4h) at (4.5,-4);
\coordinate (X5h) at (8.5,-5);
\coordinate (O5h) at (5.5,-5);
\coordinate (X6h) at (3.5,-6);
\coordinate (O6h) at (7.5,-6);
\coordinate (X7h) at (2.5,-7);
\coordinate (O7h) at (6.5,-7);
\coordinate (X8h) at (7.5,-8);
\coordinate (O8h) at (6.5,-8);
\coordinate (X9h) at (6.5,-9);
\coordinate (O9h) at (1.5,-9);
\coordinate (X1v) at (1,-1.5);
\coordinate (O9v) at (1,-8.5);
\coordinate (X7v) at (2,-6.5);
\coordinate (O2v) at (2,-2.5);
\coordinate (X6v) at (3,-5.5);
\coordinate (O3v) at (3,-3.5);
\coordinate (X2v) at (4,-2.5);
\coordinate (O4v) at (4,-3.5);
\coordinate (X3v) at (5,-3.5);
\coordinate (O5v) at (5,-4.5);
\coordinate (X4v) at (6,-4.5);
\coordinate (O8v) at (6,-7.5);
\coordinate (X9v) at (7,-8.5);
\coordinate (O7v) at (7,-7.5);
\coordinate (X8v) at (8,-7.5);
\coordinate (O6v) at (8,-6.5);
\coordinate (X5v) at (9,-4.5);
\coordinate (O1v) at (9,-1.5);

\begin{knot}[
 clip width=2.5,
 clip radius=1.5pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X1v) to (O9v);
\strand[very thick] (X7v) to (O2v);
\strand[very thick] (X6v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X3v) to (O5v);
\strand[very thick] (X4v) to (O8v);
\strand[very thick] (X9v) to (O7v);
\strand[very thick] (X8v) to (O6v);
\strand[very thick] (X5v) to (O1v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (X1h) to[out=180,in=90] (X1v);
\strand[very thick] (O1h) to[out=0,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=0,in=270] (X5v);
\strand[very thick] (O5h) to[out=180,in=270] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=90] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=90] (O7v);
\strand[very thick] (X8h) to[out=0,in=270] (X8v);
\strand[very thick] (O8h) to[out=180,in=270] (O8v);
\strand[very thick] (X9h) to[out=0,in=270] (X9v);
\strand[very thick] (O9h) to[out=180,in=270] (O9v);
\end{knot}
\end{tikzpicture}

==> not-hard-movie-4.tex <==
\begin{tikzpicture}[scale=0.33]
\path[use as bounding box] (0.5,-9.5) rectangle (9.5,-0.5);
\coordinate (X1h) at (1.5,-1);
\coordinate (O1h) at (6.5,-1);
\coordinate (X2h) at (3.5,-2);
\coordinate (O2h) at (2.5,-2);
\coordinate (X3h) at (4.5,-3);
\coordinate (O3h) at (3.5,-3);
\coordinate (X4h) at (5.5,-4);
\coordinate (O4h) at (4.5,-4);
\coordinate (X5h) at (6.5,-5);
\coordinate (O5h) at (5.5,-5);
\coordinate (X6h) at (3.5,-6);
\coordinate (O6h) at (8.5,-6);
\coordinate (X7h) at (2.5,-7);
\coordinate (O7h) at (7.5,-7);
\coordinate (X8h) at (8.5,-8);
\coordinate (O8h) at (6.5,-8);
\coordinate (X9h) at (7.5,-9);
\coordinate (O9h) at (1.5,-9);
\coordinate (X1v) at (1,-1.5);
\coordinate (O9v) at (1,-8.5);
\coordinate (X7v) at (2,-6.5);
\coordinate (O2v) at (2,-2.5);
\coordinate (X6v) at (3,-5.5);
\coordinate (O3v) at (3,-3.5);
\coordinate (X2v) at (4,-2.5);
\coordinate (O4v) at (4,-3.5);
\coordinate (X3v) at (5,-3.5);
\coordinate (O5v) at (5,-4.5);
\coordinate (X4v) at (6,-4.5);
\coordinate (O8v) at (6,-7.5);
\coordinate (X5v) at (7,-4.5);
\coordinate (O1v) at (7,-1.5);
\coordinate (X9v) at (8,-8.5);
\coordinate (O7v) at (8,-7.5);
\coordinate (X8v) at (9,-7.5);
\coordinate (O6v) at (9,-6.5);

\begin{knot}[
 clip width=2.5,
 clip radius=1.5pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X1v) to (O9v);
\strand[very thick] (X7v) to (O2v);
\strand[very thick] (X6v) to (O3v);
\strand[very thick] (X2v) to (O4v);
\strand[very thick] (X3v) to (O5v);
\strand[very thick] (X4v) to (O8v);
\strand[very thick] (X5v) to (O1v);
\strand[very thick] (X9v) to (O7v);
\strand[very thick] (X8v) to (O6v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (X1h) to[out=180,in=90] (X1v);
\strand[very thick] (O1h) to[out=0,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=270] (O4v);
\strand[very thick] (X5h) to[out=0,in=270] (X5v);
\strand[very thick] (O5h) to[out=180,in=270] (O5v);
\strand[very thick] (X6h) to[out=180,in=270] (X6v);
\strand[very thick] (O6h) to[out=0,in=90] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=90] (O7v);
\strand[very thick] (X8h) to[out=0,in=270] (X8v);
\strand[very thick] (O8h) to[out=180,in=270] (O8v);
\strand[very thick] (X9h) to[out=0,in=270] (X9v);
\strand[very thick] (O9h) to[out=180,in=270] (O9v);
\end{knot}
\end{tikzpicture}

==> not-hard-movie-5.tex <==
\begin{tikzpicture}[scale=0.33]
\path[use as bounding box] (0.5,-9.5) rectangle (9.5,-0.5);
\coordinate (X1h) at (7.5,-1);
\coordinate (O1h) at (1.5,-1);
\coordinate (X2h) at (1.5,-2);
\coordinate (O2h) at (6.5,-2);
\coordinate (X3h) at (3.5,-3);
\coordinate (O3h) at (2.5,-3);
\coordinate (X4h) at (4.5,-4);
\coordinate (O4h) at (3.5,-4);
\coordinate (X5h) at (5.5,-5);
\coordinate (O5h) at (4.5,-5);
\coordinate (X6h) at (6.5,-6);
\coordinate (O6h) at (5.5,-6);
\coordinate (X7h) at (3.5,-7);
\coordinate (O7h) at (8.5,-7);
\coordinate (X8h) at (2.5,-8);
\coordinate (O8h) at (7.5,-8);
\coordinate (X9h) at (8.5,-9);
\coordinate (O9h) at (6.5,-9);
\coordinate (X2v) at (1,-1.5);
\coordinate (O1v) at (1,-1.5);
\coordinate (X8v) at (2,-7.5);
\coordinate (O3v) at (2,-3.5);
\coordinate (X7v) at (3,-6.5);
\coordinate (O4v) at (3,-4.5);
\coordinate (X3v) at (4,-3.5);
\coordinate (O5v) at (4,-4.5);
\coordinate (X4v) at (5,-4.5);
\coordinate (O6v) at (5,-5.5);
\coordinate (X5v) at (6,-5.5);
\coordinate (O9v) at (6,-8.5);
\coordinate (X6v) at (7,-5.5);
\coordinate (O2v) at (7,-2.5);
\coordinate (X1v) at (8,-1.5);
\coordinate (O8v) at (8,-7.5);
\coordinate (X9v) at (9,-8.5);
\coordinate (O7v) at (9,-7.5);

\begin{knot}[
 clip width=2.5,
 clip radius=1.5pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X2v) to (O1v);
\strand[very thick] (X8v) to (O3v);
\strand[very thick] (X7v) to (O4v);
\strand[very thick] (X3v) to (O5v);
\strand[very thick] (X4v) to (O6v);
\strand[very thick] (X5v) to (O9v);
\strand[very thick] (X6v) to (O2v);
\strand[very thick] (X1v) to (O8v);
\strand[very thick] (X9v) to (O7v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=180,in=270] (X2v);
\strand[very thick] (O2h) to[out=0,in=90] (O2v);
\strand[very thick] (X3h) to[out=0,in=90] (X3v);
\strand[very thick] (O3h) to[out=180,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=90] (O4v);
\strand[very thick] (X5h) to[out=0,in=90] (X5v);
\strand[very thick] (O5h) to[out=180,in=270] (O5v);
\strand[very thick] (X6h) to[out=0,in=270] (X6v);
\strand[very thick] (O6h) to[out=180,in=270] (O6v);
\strand[very thick] (X7h) to[out=180,in=270] (X7v);
\strand[very thick] (O7h) to[out=0,in=90] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\strand[very thick] (X9h) to[out=0,in=270] (X9v);
\strand[very thick] (O9h) to[out=180,in=270] (O9v);
\end{knot}
\end{tikzpicture}

==> not-hard-movie-6.tex <==
\begin{tikzpicture}[scale=0.33]
\path[use as bounding box] (0.5,-9.5) rectangle (9.5,-0.5);
\coordinate (X1h) at (8.5,-1);
\coordinate (O1h) at (6.5,-1);
\coordinate (X2h) at (7.5,-2);
\coordinate (O2h) at (1.5,-2);
\coordinate (X3h) at (1.5,-3);
\coordinate (O3h) at (6.5,-3);
\coordinate (X4h) at (3.5,-4);
\coordinate (O4h) at (2.5,-4);
\coordinate (X5h) at (4.5,-5);
\coordinate (O5h) at (3.5,-5);
\coordinate (X6h) at (5.5,-6);
\coordinate (O6h) at (4.5,-6);
\coordinate (X7h) at (6.5,-7);
\coordinate (O7h) at (5.5,-7);
\coordinate (X8h) at (3.5,-8);
\coordinate (O8h) at (8.5,-8);
\coordinate (X9h) at (2.5,-9);
\coordinate (O9h) at (7.5,-9);
\coordinate (X3v) at (1,-2.5);
\coordinate (O2v) at (1,-2.5);
\coordinate (X9v) at (2,-8.5);
\coordinate (O4v) at (2,-4.5);
\coordinate (X8v) at (3,-7.5);
\coordinate (O5v) at (3,-5.5);
\coordinate (X4v) at (4,-4.5);
\coordinate (O6v) at (4,-5.5);
\coordinate (X5v) at (5,-5.5);
\coordinate (O7v) at (5,-6.5);
\coordinate (X6v) at (6,-5.5);
\coordinate (O1v) at (6,-1.5);
\coordinate (X7v) at (7,-6.5);
\coordinate (O3v) at (7,-3.5);
\coordinate (X2v) at (8,-2.5);
\coordinate (O9v) at (8,-8.5);
\coordinate (X1v) at (9,-1.5);
\coordinate (O8v) at (9,-7.5);

\begin{knot}[
 clip width=2.5,
 clip radius=1.5pt,
 ignore endpoint intersections=false 
 ]
\strand[very thick] (X3v) to (O2v);
\strand[very thick] (X9v) to (O4v);
\strand[very thick] (X8v) to (O5v);
\strand[very thick] (X4v) to (O6v);
\strand[very thick] (X5v) to (O7v);
\strand[very thick] (X6v) to (O1v);
\strand[very thick] (X7v) to (O3v);
\strand[very thick] (X2v) to (O9v);
\strand[very thick] (X1v) to (O8v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (X1h) to[out=0,in=90] (X1v);
\strand[very thick] (O1h) to[out=180,in=90] (O1v);
\strand[very thick] (X2h) to[out=0,in=90] (X2v);
\strand[very thick] (O2h) to[out=180,in=90] (O2v);
\strand[very thick] (X3h) to[out=180,in=270] (X3v);
\strand[very thick] (O3h) to[out=0,in=90] (O3v);
\strand[very thick] (X4h) to[out=0,in=90] (X4v);
\strand[very thick] (O4h) to[out=180,in=90] (O4v);
\strand[very thick] (X5h) to[out=0,in=90] (X5v);
\strand[very thick] (O5h) to[out=180,in=90] (O5v);
\strand[very thick] (X6h) to[out=0,in=270] (X6v);
\strand[very thick] (O6h) to[out=180,in=270] (O6v);
\strand[very thick] (X7h) to[out=0,in=270] (X7v);
\strand[very thick] (O7h) to[out=180,in=270] (O7v);
\strand[very thick] (X8h) to[out=180,in=270] (X8v);
\strand[very thick] (O8h) to[out=0,in=270] (O8v);
\strand[very thick] (X9h) to[out=180,in=270] (X9v);
\strand[very thick] (O9h) to[out=0,in=270] (O9v);
\end{knot}
\end{tikzpicture}

==> o-stabilizations.tex <==
\begin{tikzpicture}[scale=0.25,every node/.append style={font=\tiny}]

%%%%%%%%%%%%%%%%%%%%%%%%
%% original grid
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]

\draw (0,-5) -- (0,5);
\draw (2,-5) -- (2,5);
\draw (-5,0) -- (5,0);
\draw (-5,-2) -- (5,-2);

\draw[red, very thick] (1,-1) circle[radius=0.8];
\draw[red, very thick] ($(1,4)+(-0.8,0.8)$) -- ($(1,4)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,4)+(0.8,0.8)$) -- ($(1,4)+(-0.8,-0.8)$);
\draw[red, very thick] ($(-4,-1)+(-0.8,0.8)$) -- ($(-4,-1)+(0.8,-0.8)$);
\draw[red, very thick] ($(-4,-1)+(0.8,0.8)$) -- ($(-4,-1)+(-0.8,-0.8)$);

\draw[very thick] (-4,-1) -- (1,-1) -- (1,4);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% NW
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-15,9)}]

\draw (0,-7) -- (0,5);
\draw (2,-7) -- (2,5);
\draw (4,-7) -- (4,5);
\draw (-5,0) -- (7,0);
\draw (-5,-2) -- (7,-2);
\draw (-5,-4) -- (7,-4);

\draw[red, very thick] (1,-3) circle[radius=0.8];
\draw[red, very thick] (3,-1) circle[radius=0.8];

\draw[red, very thick] ($(-4,-1)+(-0.8,0.8)$) -- ($(-4,-1)+(0.8,-0.8)$);
\draw[red, very thick] ($(-4,-1)+(0.8,0.8)$) -- ($(-4,-1)+(-0.8,-0.8)$);
\draw[red, very thick] ($(1,4)+(-0.8,0.8)$) -- ($(1,4)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,4)+(0.8,0.8)$) -- ($(1,4)+(-0.8,-0.8)$);
\draw[red, very thick] ($(3,-3)+(-0.8,0.8)$) -- ($(3,-3)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,-3)+(0.8,0.8)$) -- ($(3,-3)+(-0.8,-0.8)$);

\draw[very thick] (-4,-1) -- (3,-1) -- (3,-3) -- (1,-3) -- (1,4);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% NE
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(12,9)}]

\draw (0,-7) -- (0,5);
\draw (2,-7) -- (2,5);
\draw (4,-7) -- (4,5);
\draw (-5,0) -- (7,0);
\draw (-5,-2) -- (7,-2);
\draw (-5,-4) -- (7,-4);

\draw[red, very thick] (1,-1) circle[radius=0.8];
\draw[red, very thick] (3,-3) circle[radius=0.8];
\draw[red, very thick] ($(1,-3)+(-0.8,0.8)$) -- ($(1,-3)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,-3)+(0.8,0.8)$) -- ($(1,-3)+(-0.8,-0.8)$);
\draw[red, very thick] ($(-4,-1)+(-0.8,0.8)$) -- ($(-4,-1)+(0.8,-0.8)$);
\draw[red, very thick] ($(-4,-1)+(0.8,0.8)$) -- ($(-4,-1)+(-0.8,-0.8)$);
\draw[red, very thick] ($(3,4)+(-0.8,0.8)$) -- ($(3,4)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,4)+(0.8,0.8)$) -- ($(3,4)+(-0.8,-0.8)$);

\draw[very thick] (-4,-1) -- (1,-1) -- (1,-3) -- (3,-3) -- (3,4);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% SW
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-15,-7)}]

\draw (0,-7) -- (0,5);
\draw (2,-7) -- (2,5);
\draw (4,-7) -- (4,5);
\draw (-5,0) -- (7,0);
\draw (-5,-2) -- (7,-2);
\draw (-5,-4) -- (7,-4);

\draw[red, very thick] (1,-1) circle[radius=0.8];
\draw[red, very thick] (3,-3) circle[radius=0.8];

\draw[red, very thick] ($(3,-1)+(-0.8,0.8)$) -- ($(3,-1)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,-1)+(0.8,0.8)$) -- ($(3,-1)+(-0.8,-0.8)$);
\draw[red, very thick] ($(-4,-3)+(-0.8,0.8)$) -- ($(-4,-3)+(0.8,-0.8)$);
\draw[red, very thick] ($(-4,-3)+(0.8,0.8)$) -- ($(-4,-3)+(-0.8,-0.8)$);
\draw[red, very thick] ($(1,4)+(-0.8,0.8)$) -- ($(1,4)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,4)+(0.8,0.8)$) -- ($(1,4)+(-0.8,-0.8)$);

\draw[very thick] (-4,-3) -- (3,-3) -- (3,-1) -- (1,-1) -- (1,4);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% SE
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(12,-7)}]

\draw (0,-7) -- (0,5);
\draw (2,-7) -- (2,5);
\draw (4,-7) -- (4,5);
\draw (-5,0) -- (7,0);
\draw (-5,-2) -- (7,-2);
\draw (-5,-4) -- (7,-4);

\draw[red, very thick] (1,-3) circle[radius=0.8];
\draw[red, very thick] (3,-1) circle[radius=0.8];

\draw[red, very thick] ($(1,-1)+(-0.8,0.8)$) -- ($(1,-1)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,-1)+(0.8,0.8)$) -- ($(1,-1)+(-0.8,-0.8)$);
\draw[red, very thick] ($(3,4)+(-0.8,0.8)$) -- ($(3,4)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,4)+(0.8,0.8)$) -- ($(3,4)+(-0.8,-0.8)$);
\draw[red, very thick] ($(-4,-3)+(-0.8,0.8)$) -- ($(-4,-3)+(0.8,-0.8)$);
\draw[red, very thick] ($(-4,-3)+(0.8,0.8)$) -- ($(-4,-3)+(-0.8,-0.8)$);

\draw[very thick] (-4,-3) -- (1,-3) -- (1,-1) -- (3,-1) -- (3,4);
\end{scope}

\draw [-stealth](-3,2) -- (-8,4) node[midway,below left] {$\Onw$};
\draw [-stealth](3,2) -- (8,4) node[midway,below right] {$\One$};
\draw [-stealth](-3,-3) -- (-8,-5) node[midway,above left] {$\Osw$};
\draw [-stealth](3,-3) -- (8,-5) node[midway,above right] {$\Ose$};

\end{tikzpicture}

==> past-a-hat.tex <==
\begin{tikzpicture}[scale=0.3, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (0,-18) rectangle (18,0);
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (5,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (2,-4);
\coordinate (O4h) at (1,-4);
\coordinate (X5h) at (1,-5);
\coordinate (O5h) at (6,-5);
\coordinate (X6h) at (5,-6);
\coordinate (O6h) at (4,-6);
\coordinate (X7h) at (4,-7);
\coordinate (O7h) at (3,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (2,-8);
\coordinate (X9h) at (6,-9);
\coordinate (O9h) at (7,-9);
\coordinate (X10h) at (7,-10);
\coordinate (O10h) at (8,-10);
\coordinate (X11h) at (8,-11);
\coordinate (O11h) at (9,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (9,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X5v) at (1,-5);
\coordinate (O4v) at (1,-4);
\coordinate (X4v) at (2,-4);
\coordinate (O8v) at (2,-8);
\coordinate (X8v) at (3,-8);
\coordinate (O7v) at (3,-7);
\coordinate (X7v) at (4,-7);
\coordinate (O6v) at (4,-6);
\coordinate (X6v) at (5,-6);
\coordinate (O1v) at (5,-1);
\coordinate (X9v) at (6,-9);
\coordinate (O5v) at (6,-5);
\coordinate (X10v) at (7,-10);
\coordinate (O9v) at (7,-9);
\coordinate (X11v) at (8,-11);
\coordinate (O10v) at (8,-10);
\coordinate (X17v) at (9,-17);
\coordinate (O11v) at (9,-11);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);
\coordinate (POh) at (0.35,0);
\coordinate (POv) at (0,0.15);

\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O8v);
\draw[very thick] (X8v) -- (O7v);
\draw[very thick] (X7v) -- (O6v);
\draw[very thick] (X6v) -- (O1v);
\draw[very thick] (X9v) -- (O5v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);


\draw ($(2.5,-8)+(POv)+0.5*(POh)$) node[below]{$a_0$};
\draw ($(3.5,-7)+(POv)+0.5*(POh)$) node[below]{$a_1$};
\draw ($(4.5,-6)+(POv)+0.5*(POh)$) node[below]{$a_2$};
\draw ($(3.5,-5)-(POv)$) node[above]{$\widehat{a}$};
\end{tikzpicture}

==> pds-to-std-1.tex <==
\begin{tikzpicture}[scale=0.3]
\path[use as bounding box] (0,-17.5) rectangle (18,0.5);
\coordinate (X1h) at (9,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (10,-2);
\coordinate (O2h) at (9,-2);
\coordinate (X3h) at (16,-3);
\coordinate (O3h) at (10,-3);
\coordinate (X4h) at (8,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (7,-5);
\coordinate (O5h) at (6,-5);
\coordinate (X6h) at (6,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (2,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X9h) at (3,-9);
\coordinate (O9h) at (4,-9);
\coordinate (X10h) at (4,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (15,-11);
\coordinate (O11h) at (16,-11);
\coordinate (X12h) at (14,-12);
\coordinate (O12h) at (15,-12);
\coordinate (X13h) at (13,-13);
\coordinate (O13h) at (14,-13);
\coordinate (X14h) at (12,-14);
\coordinate (O14h) at (13,-14);
\coordinate (X15h) at (11,-15);
\coordinate (O15h) at (12,-15);
\coordinate (X16h) at (5,-16);
\coordinate (O16h) at (11,-16);
\coordinate (X7v) at (1,-7);
\coordinate (O6v) at (1,-6);
\coordinate (X8v) at (2,-8);
\coordinate (O7v) at (2,-7);
\coordinate (X9v) at (3,-9);
\coordinate (O8v) at (3,-8);
\coordinate (X10v) at (4,-10);
\coordinate (O9v) at (4,-9);
\coordinate (X16v) at (5,-16);
\coordinate (O10v) at (5,-10);
\coordinate (X6v) at (6,-6);
\coordinate (O5v) at (6,-5);
\coordinate (X5v) at (7,-5);
\coordinate (O4v) at (7,-4);
\coordinate (X4v) at (8,-4);
\coordinate (O1v) at (8,-1);
\coordinate (X1v) at (9,-1);
\coordinate (O2v) at (9,-2);
\coordinate (X2v) at (10,-2);
\coordinate (O3v) at (10,-3);
\coordinate (X15v) at (11,-15);
\coordinate (O16v) at (11,-16);
\coordinate (X14v) at (12,-14);
\coordinate (O15v) at (12,-15);
\coordinate (X13v) at (13,-13);
\coordinate (O14v) at (13,-14);
\coordinate (X12v) at (14,-12);
\coordinate (O13v) at (14,-13);
\coordinate (X11v) at (15,-11);
\coordinate (O12v) at (15,-12);
\coordinate (X3v) at (16,-3);
\coordinate (O11v) at (16,-11);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=true 
 ]
\strand[very thick] (X7v) to (O6v);
\strand[very thick] (X8v) to (O7v);
\strand[very thick] (X9v) to (O8v);
\strand[very thick] (X10v) to (O9v);
\strand[very thick] (X16v) to (O10v);
\strand[very thick] (X6v) to (O5v);
\strand[very thick] (X5v) to (O4v);
\strand[very thick] (X4v) to (O1v);
\strand[very thick] (X1v) to (O2v);
\strand[very thick] (X2v) to (O3v);
\strand[very thick] (X15v) to (O16v);
\strand[very thick] (X14v) to (O15v);
\strand[very thick] (X13v) to (O14v);
\strand[very thick] (X12v) to (O13v);
\strand[very thick] (X11v) to (O12v);
\strand[very thick] (X3v) to (O11v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (O10h) to (X10h);
\strand[very thick] (O11h) to (X11h);
\strand[very thick] (O12h) to (X12h);
\strand[very thick] (O13h) to (X13h);
\strand[very thick] (O14h) to (X14h);
\strand[very thick] (O15h) to (X15h);
\strand[very thick] (O16h) to (X16h);
\end{knot}
\end{tikzpicture}

==> pds-to-std-2.tex <==
\begin{tikzpicture}[scale=0.3]
\path[use as bounding box] (0,-18) rectangle (18,0);
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (9,-2);
\coordinate (O2h) at (8,-2);
\coordinate (X3h) at (11,-3);
\coordinate (O3h) at (10,-3);
\coordinate (X4h) at (17,-4);
\coordinate (O4h) at (11,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (6,-6);
\coordinate (X7h) at (6,-7);
\coordinate (O7h) at (1,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (2,-8);
\coordinate (X9h) at (2,-9);
\coordinate (O9h) at (3,-9);
\coordinate (X10h) at (3,-10);
\coordinate (O10h) at (4,-10);
\coordinate (X11h) at (4,-11);
\coordinate (O11h) at (5,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (5,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O7v) at (1,-7);
\coordinate (X9v) at (2,-9);
\coordinate (O8v) at (2,-8);
\coordinate (X10v) at (3,-10);
\coordinate (O9v) at (3,-9);
\coordinate (X11v) at (4,-11);
\coordinate (O10v) at (4,-10);
\coordinate (X17v) at (5,-17);
\coordinate (O11v) at (5,-11);
\coordinate (X7v) at (6,-7);
\coordinate (O6v) at (6,-6);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O2v) at (8,-2);
\coordinate (X2v) at (9,-2);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O3v) at (10,-3);
\coordinate (X3v) at (11,-3);
\coordinate (O4v) at (11,-4);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X4v) at (17,-4);
\coordinate (O12v) at (17,-12);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=true 
 ]
\strand[very thick] (X8v) to (O7v);
\strand[very thick] (X9v) to (O8v);
\strand[very thick] (X10v) to (O9v);
\strand[very thick] (X11v) to (O10v);
\strand[very thick] (X17v) to (O11v);
\strand[very thick] (X7v) to (O6v);
\strand[very thick] (X6v) to (O5v);
\strand[very thick] (X5v) to (O2v);
\strand[very thick] (X2v) to (O1v);
\strand[very thick] (X1v) to (O3v);
\strand[very thick] (X3v) to (O4v);
\strand[very thick] (X16v) to (O17v);
\strand[very thick] (X15v) to (O16v);
\strand[very thick] (X14v) to (O15v);
\strand[very thick] (X13v) to (O14v);
\strand[very thick] (X12v) to (O13v);
\strand[very thick] (X4v) to (O12v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (O10h) to (X10h);
\strand[very thick] (O11h) to (X11h);
\strand[very thick] (O12h) to (X12h);
\strand[very thick] (O13h) to (X13h);
\strand[very thick] (O14h) to (X14h);
\strand[very thick] (O15h) to (X15h);
\strand[very thick] (O16h) to (X16h);
\strand[very thick] (O17h) to (X17h);
\end{knot}
\end{tikzpicture}

==> pds-to-std-3.tex <==
\begin{tikzpicture}[scale=0.3]
\path[use as bounding box] (0,-18) rectangle (18,0);
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (6,-6);
\coordinate (X7h) at (6,-7);
\coordinate (O7h) at (1,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (2,-8);
\coordinate (X9h) at (2,-9);
\coordinate (O9h) at (3,-9);
\coordinate (X10h) at (3,-10);
\coordinate (O10h) at (4,-10);
\coordinate (X11h) at (4,-11);
\coordinate (O11h) at (5,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (5,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O7v) at (1,-7);
\coordinate (X9v) at (2,-9);
\coordinate (O8v) at (2,-8);
\coordinate (X10v) at (3,-10);
\coordinate (O9v) at (3,-9);
\coordinate (X11v) at (4,-11);
\coordinate (O10v) at (4,-10);
\coordinate (X17v) at (5,-17);
\coordinate (O11v) at (5,-11);
\coordinate (X7v) at (6,-7);
\coordinate (O6v) at (6,-6);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);

\begin{knot}[
 clip width=5pt,
 clip radius=4pt,
 ignore endpoint intersections=true 
 ]
\strand[very thick] (X8v) to (O7v);
\strand[very thick] (X9v) to (O8v);
\strand[very thick] (X10v) to (O9v);
\strand[very thick] (X11v) to (O10v);
\strand[very thick] (X17v) to (O11v);
\strand[very thick] (X7v) to (O6v);
\strand[very thick] (X6v) to (O5v);
\strand[very thick] (X5v) to (O4v);
\strand[very thick] (X4v) to (O1v);
\strand[very thick] (X1v) to (O2v);
\strand[very thick] (X2v) to (O3v);
\strand[very thick] (X16v) to (O17v);
\strand[very thick] (X15v) to (O16v);
\strand[very thick] (X14v) to (O15v);
\strand[very thick] (X13v) to (O14v);
\strand[very thick] (X12v) to (O13v);
\strand[very thick] (X3v) to (O12v);
\strand[very thick] (O1h) to (X1h);
\strand[very thick] (O2h) to (X2h);
\strand[very thick] (O3h) to (X3h);
\strand[very thick] (O4h) to (X4h);
\strand[very thick] (O5h) to (X5h);
\strand[very thick] (O6h) to (X6h);
\strand[very thick] (O7h) to (X7h);
\strand[very thick] (O8h) to (X8h);
\strand[very thick] (O9h) to (X9h);
\strand[very thick] (O10h) to (X10h);
\strand[very thick] (O11h) to (X11h);
\strand[very thick] (O12h) to (X12h);
\strand[very thick] (O13h) to (X13h);
\strand[very thick] (O14h) to (X14h);
\strand[very thick] (O15h) to (X15h);
\strand[very thick] (O16h) to (X16h);
\strand[very thick] (O17h) to (X17h);
\end{knot}
\end{tikzpicture}

==> positive-crossings.tex <==
\begin{tikzpicture}[scale=0.5, 
add arrow/.style={preaction={decorate}, decoration={
  markings,
  mark=at position 1 with {\arrow{>}}}}]

\begin{scope}[shift={(-4,0)}]
\begin{knot}[
	clip width=5pt,
	clip radius=4pt
]
\strand[very thick, add arrow] (0,-3) to (0,3);
\strand[very thick, add arrow] (3,0) to (-3,0);
\end{knot}
\end{scope}

\begin{scope}[shift={(4,0)}]
\begin{knot}[clip width=5pt,clip radius=4pt]
\strand[very thick, add arrow] (0,3) to (0,-3);
\strand[very thick, add arrow] (-3,0) to (3,0);
\end{knot}
\end{scope}

\end{tikzpicture}

==> positive-inverted-staircase-step-1.tex <==
\begin{tikzpicture}[scale=0.55, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (-1,0) rectangle (15,-11);
\foreach \r in {1,2,4,5,6,7,9,10,11} {
	\draw (1,-\r) -- (12,-\r);
}
\foreach \c in {1,2,3,5,6,7,8,10,11,12} {
	\draw (\c,-1) -- (\c,-11);
}

\coordinate (X1) at (9.5,-1.5);
\coordinate (X2) at (6.5,-4.5);
\coordinate (X3) at (1.5,-5.5);
\coordinate (X4) at (2.5,-6.5);
\coordinate (X5) at (5.5,-9.5);
\coordinate (X6) at (10.5,-10.5);
\coordinate (O1) at (10.5,-1.5);
\coordinate (O2) at (7.5,-4.5);
\coordinate (O3) at (2.5,-5.5);
\coordinate (O4) at (3.5,-6.5);
\coordinate (O5) at (6.5,-9.5);
\coordinate (O6) at (11.5,-10.5);
\coordinate (dots1) at (4,-8);
\coordinate (dots2) at (9,-3);

\foreach \i in {1,...,6} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\fill[very thick] (dots1) circle[radius=0.1];
\fill[very thick] ($(dots1)+(0.5,-0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots1)-(0.5,-0.5)$) circle[radius=0.1];

\fill[very thick] (dots2) circle[radius=0.1];
\fill[very thick] ($(dots2)+(0.5,0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots2)-(0.5,0.5)$) circle[radius=0.1];


\draw (0,-1.5) node{$1$};
\draw (0,-2.5) node{$2$};
\draw (0,-5.5) node{$n+1$};
\draw (0,-6.5) node{$n+2$};
\draw (0,-9.5) node{$m+n$};
\draw (-0.3,-10.5) node{$m+n+1$};

\draw (1.5,-11.5) node{$1$};
\draw (2.5,-11.5) node{$2$};
\draw (6.5,-11.5) node{$m+1$};
\draw (11.5,-11.5) node{$m+n+2$};

\foreach \d in {-0.75,0,0.75} {
	\fill ($(0,\d-4)$) circle[radius=0.05];
	\fill ($(0,\d-8)$) circle[radius=0.05];
	\fill ($(\d+4.5,-11.5)$) circle[radius=0.05];
	\fill ($(\d+9,-11.5)$) circle[radius=0.05];
}

\end{tikzpicture}

==> positive-inverted-staircase-step-2.tex <==
\begin{tikzpicture}[scale=0.55, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (-1,0) rectangle (15,-11);
\foreach \r in {1,2,4,5,6,8,9,10,11} {
	\draw (1,-\r) -- (12,-\r);
}
\foreach \c in {1,2,3,5,6,7,9,10,11,12} {
	\draw (\c,-1) -- (\c,-11);
}

\coordinate (X1) at (2.5,-1.5);
\coordinate (X2) at (5.5,-4.5);
\coordinate (X3) at (9.5,-5.5);
\coordinate (X4) at (6.5,-8.5);
\coordinate (X5) at (1.5,-9.5);
\coordinate (X6) at (10.5,-10.5);
\coordinate (O1) at (3.5,-1.5);
\coordinate (O2) at (6.5,-4.5);
\coordinate (O3) at (10.5,-5.5);
\coordinate (O4) at (7.5,-8.5);
\coordinate (O5) at (2.5,-9.5);
\coordinate (O6) at (11.5,-10.5);
\coordinate (dots1) at (4,-3);
\coordinate (dots2) at (8,-7);

\foreach \i in {1,...,6} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\fill[very thick] (dots1) circle[radius=0.1];
\fill[very thick] ($(dots1)+(0.5,-0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots1)-(0.5,-0.5)$) circle[radius=0.1];

\fill[very thick] (dots2) circle[radius=0.1];
\fill[very thick] ($(dots2)+(0.5,0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots2)-(0.5,0.5)$) circle[radius=0.1];


\draw (0,-1.5) node{$1$};
\draw (0,-2.5) node{$2$};
\draw (0,-5.5) node{$m$};
\draw (0,-9.5) node{$m+n$};
\draw (-0.3,-10.5) node{$m+n+1$};

\draw (1.5,-11.5) node{$1$};
\draw (2.5,-11.5) node{$2$};
\draw (6.5,-11.5) node{$m+1$};
\draw (11.5,-11.5) node{$m+n+2$};

\foreach \d in {-0.75,0,0.75} {
	\fill ($(\d+4.5,-11.5)$) circle[radius=0.05];
	\fill ($(\d+9,-11.5)$) circle[radius=0.05];
}
\foreach \d in {-0.75,0,0.75} {
	\fill ($(0,\d-4)$) circle[radius=0.05];
%}
%\foreach \d in {-1.5,-0.75,0,0.75,1.5} {
	\fill ($(0,\d-8)$) circle[radius=0.05];
}

\filldraw[fill=gray,opacity=0.25] (2,-1) rectangle (11,-9);

\end{tikzpicture}

==> positive-inverted-staircase-step-3.tex <==
\begin{tikzpicture}[scale=0.55, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (-1,0) rectangle (15,-11);
\foreach \r in {1,2,4,5,6,8,9,10,11} {
	\draw (1,-\r) -- (12,-\r);
}
\foreach \c in {1,2,3,5,6,7,9,10,11,12} {
	\draw (\c,-1) -- (\c,-11);
}

\coordinate (X1) at (6.5,-1.5);
\coordinate (X2) at (9.5,-4.5);
\coordinate (X3) at (5.5,-5.5);
\coordinate (X4) at (2.5,-8.5);
\coordinate (X5) at (1.5,-9.5);
\coordinate (X6) at (10.5,-10.5);
\coordinate (O1) at (7.5,-1.5);
\coordinate (O2) at (10.5,-4.5);
\coordinate (O3) at (6.5,-5.5);
\coordinate (O4) at (3.5,-8.5);
\coordinate (O5) at (2.5,-9.5);
\coordinate (O6) at (11.5,-10.5);
\coordinate (dots1) at (4,-7);
\coordinate (dots2) at (8,-3);

\foreach \i in {1,...,6} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\fill[very thick] (dots1) circle[radius=0.1];
\fill[very thick] ($(dots1)+(0.5,0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots1)-(0.5,0.5)$) circle[radius=0.1];

\fill[very thick] (dots2) circle[radius=0.1];
\fill[very thick] ($(dots2)+(0.5,-0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots2)-(0.5,-0.5)$) circle[radius=0.1];


\draw (0,-1.5) node{$1$};
\draw (0,-2.5) node{$2$};
\draw (0,-5.5) node{$m+1$};
\draw (0,-9.5) node{$m+n$};
\draw (-0.3,-10.5) node{$m+n+1$};

\draw (1.5,-11.5) node{$1$};
\draw (2.5,-11.5) node{$2$};
\draw (6.5,-11.5) node{$m+1$};
\draw (11.5,-11.5) node{$m+n+2$};

\foreach \d in {-0.75,0,0.75} {
	\fill ($(\d+4.5,-11.5)$) circle[radius=0.05];
	\fill ($(\d+9,-11.5)$) circle[radius=0.05];
}
\foreach \d in {-0.75,0,0.75} {
	\fill ($(0,\d-4)$) circle[radius=0.05];
%}
%\foreach \d in {-1.5,-0.75,0,0.75,1.5} {
	\fill ($(0,\d-8)$) circle[radius=0.05];
}

\filldraw[fill=gray,opacity=0.25] (2,-1) rectangle (11,-9);

\end{tikzpicture}

==> positive-inverted-staircase-step-4.tex <==
\begin{tikzpicture}[scale=0.55, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (-1,0) rectangle (15,-11);
\foreach \r in {1,2,4,5,6,7,9,10,11} {
	\draw (1,-\r) -- (12,-\r);
}
\foreach \c in {1,2,3,5,6,7,9,10,11,12} {
	\draw (\c,-1) -- (\c,-11);
}

\coordinate (X1) at (6.5,-1.5);
\coordinate (X2) at (9.5,-4.5);
\coordinate (X3) at (10.5,-5.5);
\coordinate (X4) at (5.5,-6.5);
\coordinate (X5) at (2.5,-9.5);
\coordinate (X6) at (1.5,-10.5);
\coordinate (O1) at (7.5,-1.5);
\coordinate (O2) at (10.5,-4.5);
\coordinate (O3) at (11.5,-5.5);
\coordinate (O4) at (6.5,-6.5);
\coordinate (O5) at (3.5,-9.5);
\coordinate (O6) at (2.5,-10.5);
\coordinate (dots1) at (4,-8);
\coordinate (dots2) at (8,-3);

\foreach \i in {1,...,6} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\fill[very thick] (dots1) circle[radius=0.1];
\fill[very thick] ($(dots1)+(0.5,0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots1)-(0.5,0.5)$) circle[radius=0.1];

\fill[very thick] (dots2) circle[radius=0.1];
\fill[very thick] ($(dots2)+(0.5,-0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots2)-(0.5,-0.5)$) circle[radius=0.1];


\draw (0,-1.5) node{$1$};
\draw (0,-2.5) node{$2$};
\draw (0,-5.5) node{$m+1$};
\draw (0,-9.5) node{$m+n$};
\draw (-0.3,-10.5) node{$m+n+1$};

\draw (1.5,-11.5) node{$1$};
\draw (2.5,-11.5) node{$2$};
\draw (6.5,-11.5) node{$m+1$};
\draw (11.5,-11.5) node{$m+n+2$};

\foreach \d in {-0.75,0,0.75} {
	\fill ($(\d+4.5,-11.5)$) circle[radius=0.05];
	\fill ($(\d+9,-11.5)$) circle[radius=0.05];
}
\foreach \d in {-0.75,0,0.75} {
	\fill ($(0,\d-4)$) circle[radius=0.05];
%}
%\foreach \d in {-1.5,-0.75,0,0.75,1.5} {
	\fill ($(0,\d-8)$) circle[radius=0.05];
}

\end{tikzpicture}

==> positive-inverted-staircase.tex <==
\begin{tikzpicture}[scale=0.55, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (-1,0) rectangle (15,-11);
\foreach \r in {1,2,3,5,6,7,9,10,11} {
	\draw (1,-\r) -- (12,-\r);
}
\foreach \c in {1,2,3,5,6,7,8,10,11,12} {
	\draw (\c,-1) -- (\c,-11);
}

\coordinate (X1) at (1.5,-1.5);
\coordinate (X2) at (2.5,-2.5);
\coordinate (X3) at (5.5,-5.5);
\coordinate (X4) at (10.5,-6.5);
\coordinate (X5) at (7.5,-9.5);
\coordinate (X6) at (6.5,-10.5);
\coordinate (O1) at (2.5,-1.5);
\coordinate (O2) at (3.5,-2.5);
\coordinate (O3) at (6.5,-5.5);
\coordinate (O4) at (11.5,-6.5);
\coordinate (O5) at (8.5,-9.5);
\coordinate (O6) at (7.5,-10.5);
\coordinate (dots1) at (4,-4);
\coordinate (dots2) at (9,-8);

\foreach \i in {1,...,6} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\fill[very thick] (dots1) circle[radius=0.1];
\fill[very thick] ($(dots1)+(0.5,-0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots1)-(0.5,-0.5)$) circle[radius=0.1];

\fill[very thick] (dots2) circle[radius=0.1];
\fill[very thick] ($(dots2)+(0.5,0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots2)-(0.5,0.5)$) circle[radius=0.1];


\draw (0,-1.5) node{$1$};
\draw (0,-2.5) node{$2$};
\draw (0,-5.5) node{$m$};
\draw (0,-6.5) node{$m+1$};
\draw (0,-9.5) node{$m+n$};
\draw (-0.3,-10.5) node{$m+n+1$};

\draw (1.5,-11.5) node{$1$};
\draw (2.5,-11.5) node{$2$};
\draw (6.5,-11.5) node{$m+1$};
\draw (11.5,-11.5) node{$m+n+2$};

\foreach \d in {-0.75,0,0.75} {
	\fill ($(0,\d-4)$) circle[radius=0.05];
	\fill ($(0,\d-8)$) circle[radius=0.05];
	\fill ($(\d+4.5,-11.5)$) circle[radius=0.05];
	\fill ($(\d+9,-11.5)$) circle[radius=0.05];
}

\end{tikzpicture}

==> positive-staircase.tex <==
\begin{tikzpicture}[scale=0.55, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (-1,0) rectangle (15,-11);
\foreach \r in {1,2,3,5,6,7,9,10,11} {
	\draw (1,-\r) -- (12,-\r);
}
\foreach \c in {1,2,3,5,6,7,8,10,11,12} {
	\draw (\c,-1) -- (\c,-11);
}

\coordinate (X1) at (6.5,-1.5);
\coordinate (X2) at (7.5,-2.5);
\coordinate (X3) at (10.5,-5.5);
\coordinate (X4) at (5.5,-6.5);
\coordinate (X5) at (2.5,-9.5);
\coordinate (X6) at (1.5,-10.5);
\coordinate (O1) at (7.5,-1.5);
\coordinate (O2) at (8.5,-2.5);
\coordinate (O3) at (11.5,-5.5);
\coordinate (O4) at (6.5,-6.5);
\coordinate (O5) at (3.5,-9.5);
\coordinate (O6) at (2.5,-10.5);
\coordinate (dots1) at (9,-4);
\coordinate (dots2) at (4,-8);

\foreach \i in {1,...,6} {
	\draw[red, very thick] ($(X\i)+(-0.4,0.4)$) -- ($(X\i)+(0.4,-0.4)$);
	\draw[red, very thick] ($(X\i)+(0.4,0.4)$) -- ($(X\i)+(-0.4,-0.4)$);
	\draw[red, very thick] (O\i) circle[radius=0.4];
}

\fill[very thick] (dots1) circle[radius=0.1];
\fill[very thick] ($(dots1)+(0.5,-0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots1)-(0.5,-0.5)$) circle[radius=0.1];

\fill[very thick] (dots2) circle[radius=0.1];
\fill[very thick] ($(dots2)+(0.5,0.5)$) circle[radius=0.1];
\fill[very thick] ($(dots2)-(0.5,0.5)$) circle[radius=0.1];


\draw (0,-1.5) node{$1$};
\draw (0,-2.5) node{$2$};
\draw (0,-5.5) node{$n+1$};
\draw (0,-6.5) node{$n+2$};
\draw (0,-9.5) node{$m+n$};
\draw (-0.3,-10.5) node{$m+n+1$};

\draw (1.5,-11.5) node{$1$};
\draw (2.5,-11.5) node{$2$};
\draw (6.5,-11.5) node{$m+1$};
\draw (11.5,-11.5) node{$m+n+2$};

\foreach \d in {-0.75,0,0.75} {
	\fill ($(0,\d-4)$) circle[radius=0.05];
	\fill ($(0,\d-8)$) circle[radius=0.05];
	\fill ($(\d+4.5,-11.5)$) circle[radius=0.05];
	\fill ($(\d+9,-11.5)$) circle[radius=0.05];
}

\end{tikzpicture}

==> reversal-lemma-H.tex <==
\begin{tikzpicture}[scale=0.3]
\path[use as bounding box] (0,0) rectangle (18,-18);
\begin{scope}[shift={(-0.5,0.5)}]
 \foreach \r in {1,...,17}{
 \draw[opacity=0.5] (1,-\r) -- (17,-\r);
}
 \foreach \c in {1,...,17}{
 \draw[opacity=0.5] (\c,-1) -- (\c,-17);
}
\end{scope}

\coordinate (X1h) at (1,-1);
\coordinate (O1h) at (2,-1);
\coordinate (X2h) at (2,-2);
\coordinate (O2h) at (3,-2);
\coordinate (X3h) at (3,-3);
\coordinate (O3h) at (4,-3);
\coordinate (X4h) at (4,-4);
\coordinate (O4h) at (5,-4);
\coordinate (X5h) at (15,-5);
\coordinate (O5h) at (16,-5);
\coordinate (X6h) at (14,-6);
\coordinate (O6h) at (15,-6);
\coordinate (X7h) at (13,-7);
\coordinate (O7h) at (14,-7);
\coordinate (X8h) at (12,-8);
\coordinate (O8h) at (13,-8);
\coordinate (X9h) at (11,-9);
\coordinate (O9h) at (12,-9);
\coordinate (X10h) at (5,-10);
\coordinate (O10h) at (11,-10);
\coordinate (X11h) at (9,-11);
\coordinate (O11h) at (8,-11);
\coordinate (X12h) at (10,-12);
\coordinate (O12h) at (9,-12);
\coordinate (X13h) at (16,-13);
\coordinate (O13h) at (10,-13);
\coordinate (X14h) at (8,-14);
\coordinate (O14h) at (7,-14);
\coordinate (X15h) at (7,-15);
\coordinate (O15h) at (6,-15);
\coordinate (X16h) at (6,-16);
\coordinate (O16h) at (1,-16);
\coordinate (X1v) at (1,-1);
\coordinate (O16v) at (1,-16);
\coordinate (X2v) at (2,-2);
\coordinate (O1v) at (2,-1);
\coordinate (X3v) at (3,-3);
\coordinate (O2v) at (3,-2);
\coordinate (X4v) at (4,-4);
\coordinate (O3v) at (4,-3);
\coordinate (X10v) at (5,-10);
\coordinate (O4v) at (5,-4);
\coordinate (X16v) at (6,-16);
\coordinate (O15v) at (6,-15);
\coordinate (X15v) at (7,-15);
\coordinate (O14v) at (7,-14);
\coordinate (X14v) at (8,-14);
\coordinate (O11v) at (8,-11);
\coordinate (X11v) at (9,-11);
\coordinate (O12v) at (9,-12);
\coordinate (X12v) at (10,-12);
\coordinate (O13v) at (10,-13);
\coordinate (X9v) at (11,-9);
\coordinate (O10v) at (11,-10);
\coordinate (X8v) at (12,-8);
\coordinate (O9v) at (12,-9);
\coordinate (X7v) at (13,-7);
\coordinate (O8v) at (13,-8);
\coordinate (X6v) at (14,-6);
\coordinate (O7v) at (14,-7);
\coordinate (X5v) at (15,-5);
\coordinate (O6v) at (15,-6);
\coordinate (X13v) at (16,-13);
\coordinate (O5v) at (16,-5);
\foreach \i in {1,...,16}{
 \draw[red, very thick, opacity=0.5] ($(X\i h)+(-0.4,0.4)$) -- ($(X\i h)+(0.4,-0.4)$);
 \draw[red, very thick, opacity=0.5] ($(X\i h)+(0.4,0.4)$) -- ($(X\i h)+(-0.4,-0.4)$);
 \draw[red, very thick, opacity=0.5] (O\i h) circle[radius=0.4];
}
\draw[very thick] (X1v) to (O16v);
\draw[very thick] (X2v) to (O1v);
\draw[very thick] (X3v) to (O2v);
\draw[very thick] (X4v) to (O3v);
\draw[very thick] (X10v) to (O4v);
\draw[very thick] (X16v) to (O15v);
\draw[very thick] (X15v) to (O14v);
\draw[very thick] (X14v) to (O11v);
\draw[very thick] (X11v) to (O12v);
\draw[very thick] (X12v) to (O13v);
\draw[very thick] (X9v) to (O10v);
\draw[very thick] (X8v) to (O9v);
\draw[very thick] (X7v) to (O8v);
\draw[very thick] (X6v) to (O7v);
\draw[very thick] (X5v) to (O6v);
\draw[very thick] (X13v) to (O5v);
\draw[very thick] (O1h) to (X1h);
\draw[very thick] (O2h) to (X2h);
\draw[very thick] (O3h) to (X3h);
\draw[very thick] (O4h) to (X4h);
\draw[very thick] (O5h) to (X5h);
\draw[very thick] (O6h) to (X6h);
\draw[very thick] (O7h) to (X7h);
\draw[very thick] (O8h) to (X8h);
\draw[very thick] (O9h) to (X9h);
\draw[very thick] (O10h) to (X10h);
\draw[very thick] (O11h) to (X11h);
\draw[very thick] (O12h) to (X12h);
\draw[very thick] (O13h) to (X13h);
\draw[very thick] (O14h) to (X14h);
\draw[very thick] (O15h) to (X15h);
\draw[very thick] (O16h) to (X16h);
\end{tikzpicture}

==> reversal-lemma-end.tex <==
\begin{tikzpicture}[scale=0.3]
\path[use as bounding box] (0,0) rectangle (18,-18);
\begin{scope}[shift={(-0.5,0.5)}]
 \foreach \r in {1,...,17}{
 \draw[opacity=0.5] (1,-\r) -- (17,-\r);
}
 \foreach \c in {1,...,17}{
 \draw[opacity=0.5] (\c,-1) -- (\c,-17);
}
\end{scope}

\coordinate (X1h) at (11,-1);
\coordinate (O1h) at (12,-1);
\coordinate (X2h) at (12,-2);
\coordinate (O2h) at (13,-2);
\coordinate (X3h) at (13,-3);
\coordinate (O3h) at (14,-3);
\coordinate (X4h) at (14,-4);
\coordinate (O4h) at (15,-4);
\coordinate (X5h) at (15,-5);
\coordinate (O5h) at (16,-5);
\coordinate (X6h) at (5,-6);
\coordinate (O6h) at (11,-6);
\coordinate (X7h) at (4,-7);
\coordinate (O7h) at (5,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (4,-8);
\coordinate (X9h) at (2,-9);
\coordinate (O9h) at (3,-9);
\coordinate (X10h) at (1,-10);
\coordinate (O10h) at (2,-10);
\coordinate (X11h) at (6,-11);
\coordinate (O11h) at (1,-11);
\coordinate (X12h) at (7,-12);
\coordinate (O12h) at (6,-12);
\coordinate (X13h) at (16,-13);
\coordinate (O13h) at (10,-13);
\coordinate (X14h) at (10,-14);
\coordinate (O14h) at (9,-14);
\coordinate (X15h) at (9,-15);
\coordinate (O15h) at (8,-15);
\coordinate (X16h) at (8,-16);
\coordinate (O16h) at (7,-16);
\coordinate (X10v) at (1,-10);
\coordinate (O11v) at (1,-11);
\coordinate (X9v) at (2,-9);
\coordinate (O10v) at (2,-10);
\coordinate (X8v) at (3,-8);
\coordinate (O9v) at (3,-9);
\coordinate (X7v) at (4,-7);
\coordinate (O8v) at (4,-8);
\coordinate (X6v) at (5,-6);
\coordinate (O7v) at (5,-7);
\coordinate (X11v) at (6,-11);
\coordinate (O12v) at (6,-12);
\coordinate (X12v) at (7,-12);
\coordinate (O16v) at (7,-16);
\coordinate (X16v) at (8,-16);
\coordinate (O15v) at (8,-15);
\coordinate (X15v) at (9,-15);
\coordinate (O14v) at (9,-14);
\coordinate (X14v) at (10,-14);
\coordinate (O13v) at (10,-13);
\coordinate (X1v) at (11,-1);
\coordinate (O6v) at (11,-6);
\coordinate (X2v) at (12,-2);
\coordinate (O1v) at (12,-1);
\coordinate (X3v) at (13,-3);
\coordinate (O2v) at (13,-2);
\coordinate (X4v) at (14,-4);
\coordinate (O3v) at (14,-3);
\coordinate (X5v) at (15,-5);
\coordinate (O4v) at (15,-4);
\coordinate (X13v) at (16,-13);
\coordinate (O5v) at (16,-5);
\foreach \i in {1,...,16}{
 \draw[red, very thick, opacity=0.5] ($(X\i h)+(-0.4,0.4)$) -- ($(X\i h)+(0.4,-0.4)$);
 \draw[red, very thick, opacity=0.5] ($(X\i h)+(0.4,0.4)$) -- ($(X\i h)+(-0.4,-0.4)$);
 \draw[red, very thick, opacity=0.5] (O\i h) circle[radius=0.4];
}
\draw[very thick] (X10v) to (O11v);
\draw[very thick] (X9v) to (O10v);
\draw[very thick] (X8v) to (O9v);
\draw[very thick] (X7v) to (O8v);
\draw[very thick] (X6v) to (O7v);
\draw[very thick] (X11v) to (O12v);
\draw[very thick] (X12v) to (O16v);
\draw[very thick] (X16v) to (O15v);
\draw[very thick] (X15v) to (O14v);
\draw[very thick] (X14v) to (O13v);
\draw[very thick] (X1v) to (O6v);
\draw[very thick] (X2v) to (O1v);
\draw[very thick] (X3v) to (O2v);
\draw[very thick] (X4v) to (O3v);
\draw[very thick] (X5v) to (O4v);
\draw[very thick] (X13v) to (O5v);
\draw[very thick] (O1h) to (X1h);
\draw[very thick] (O2h) to (X2h);
\draw[very thick] (O3h) to (X3h);
\draw[very thick] (O4h) to (X4h);
\draw[very thick] (O5h) to (X5h);
\draw[very thick] (O6h) to (X6h);
\draw[very thick] (O7h) to (X7h);
\draw[very thick] (O8h) to (X8h);
\draw[very thick] (O9h) to (X9h);
\draw[very thick] (O10h) to (X10h);
\draw[very thick] (O11h) to (X11h);
\draw[very thick] (O12h) to (X12h);
\draw[very thick] (O13h) to (X13h);
\draw[very thick] (O14h) to (X14h);
\draw[very thick] (O15h) to (X15h);
\draw[very thick] (O16h) to (X16h);
\end{tikzpicture}

==> reversal-lemma-start.tex <==
\begin{tikzpicture}[scale=0.3]
\path[use as bounding box] (0,0) rectangle (18,-18);
\begin{scope}[shift={(-0.5,0.5)}]
 \foreach \r in {1,...,17}{
 \draw[opacity=0.5] (1,-\r) -- (17,-\r);
}
 \foreach \c in {1,...,17}{
 \draw[opacity=0.5] (\c,-1) -- (\c,-17);
}
\end{scope}

\coordinate (X1h) at (9,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (10,-2);
\coordinate (O2h) at (9,-2);
\coordinate (X3h) at (16,-3);
\coordinate (O3h) at (10,-3);
\coordinate (X4h) at (8,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (7,-5);
\coordinate (O5h) at (6,-5);
\coordinate (X6h) at (6,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (2,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X9h) at (3,-9);
\coordinate (O9h) at (4,-9);
\coordinate (X10h) at (4,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (15,-11);
\coordinate (O11h) at (16,-11);
\coordinate (X12h) at (14,-12);
\coordinate (O12h) at (15,-12);
\coordinate (X13h) at (13,-13);
\coordinate (O13h) at (14,-13);
\coordinate (X14h) at (12,-14);
\coordinate (O14h) at (13,-14);
\coordinate (X15h) at (11,-15);
\coordinate (O15h) at (12,-15);
\coordinate (X16h) at (5,-16);
\coordinate (O16h) at (11,-16);
\coordinate (X7v) at (1,-7);
\coordinate (O6v) at (1,-6);
\coordinate (X8v) at (2,-8);
\coordinate (O7v) at (2,-7);
\coordinate (X9v) at (3,-9);
\coordinate (O8v) at (3,-8);
\coordinate (X10v) at (4,-10);
\coordinate (O9v) at (4,-9);
\coordinate (X16v) at (5,-16);
\coordinate (O10v) at (5,-10);
\coordinate (X6v) at (6,-6);
\coordinate (O5v) at (6,-5);
\coordinate (X5v) at (7,-5);
\coordinate (O4v) at (7,-4);
\coordinate (X4v) at (8,-4);
\coordinate (O1v) at (8,-1);
\coordinate (X1v) at (9,-1);
\coordinate (O2v) at (9,-2);
\coordinate (X2v) at (10,-2);
\coordinate (O3v) at (10,-3);
\coordinate (X15v) at (11,-15);
\coordinate (O16v) at (11,-16);
\coordinate (X14v) at (12,-14);
\coordinate (O15v) at (12,-15);
\coordinate (X13v) at (13,-13);
\coordinate (O14v) at (13,-14);
\coordinate (X12v) at (14,-12);
\coordinate (O13v) at (14,-13);
\coordinate (X11v) at (15,-11);
\coordinate (O12v) at (15,-12);
\coordinate (X3v) at (16,-3);
\coordinate (O11v) at (16,-11);
\foreach \i in {1,...,16}{
 \draw[red, very thick, opacity=0.5] ($(X\i h)+(-0.4,0.4)$) -- ($(X\i h)+(0.4,-0.4)$);
 \draw[red, very thick, opacity=0.5] ($(X\i h)+(0.4,0.4)$) -- ($(X\i h)+(-0.4,-0.4)$);
 \draw[red, very thick, opacity=0.5] (O\i h) circle[radius=0.4];
}
\draw[very thick] (X7v) to (O6v);
\draw[very thick] (X8v) to (O7v);
\draw[very thick] (X9v) to (O8v);
\draw[very thick] (X10v) to (O9v);
\draw[very thick] (X16v) to (O10v);
\draw[very thick] (X6v) to (O5v);
\draw[very thick] (X5v) to (O4v);
\draw[very thick] (X4v) to (O1v);
\draw[very thick] (X1v) to (O2v);
\draw[very thick] (X2v) to (O3v);
\draw[very thick] (X15v) to (O16v);
\draw[very thick] (X14v) to (O15v);
\draw[very thick] (X13v) to (O14v);
\draw[very thick] (X12v) to (O13v);
\draw[very thick] (X11v) to (O12v);
\draw[very thick] (X3v) to (O11v);
\draw[very thick] (O1h) to (X1h);
\draw[very thick] (O2h) to (X2h);
\draw[very thick] (O3h) to (X3h);
\draw[very thick] (O4h) to (X4h);
\draw[very thick] (O5h) to (X5h);
\draw[very thick] (O6h) to (X6h);
\draw[very thick] (O7h) to (X7h);
\draw[very thick] (O8h) to (X8h);
\draw[very thick] (O9h) to (X9h);
\draw[very thick] (O10h) to (X10h);
\draw[very thick] (O11h) to (X11h);
\draw[very thick] (O12h) to (X12h);
\draw[very thick] (O13h) to (X13h);
\draw[very thick] (O14h) to (X14h);
\draw[very thick] (O15h) to (X15h);
\draw[very thick] (O16h) to (X16h);
\end{tikzpicture}

==> stabilized-rows.tex <==
\begin{tikzpicture}[scale=1, every node/.append style={font=\scriptsize}]

\begin{scope}[shift={(-4,2)}]
\draw[very thick] (0,1) -- (1,1);
\draw[very thick] (-1,0) -- (3,0) -- (3,-1) -- (2,-1) -- (2,0.5);

\draw (-1,1) node[left]{$r_0-1$};
\draw (-1,0) node[left]{$r_0$};
\draw (-1,-1) node[left]{$r_0+1$};
\draw (2,1) node[above]{$c_0$};
\end{scope}

\begin{scope}[shift={(-4,-2)}]
\draw[very thick] (0,1) -- (1,1);
\draw[very thick] (-1,-1) -- (3,-1) -- (3,0) -- (2,0) -- (2,0.5);

\draw (-1,1) node[left]{$r_0-1$};
\draw (-1,0) node[left]{$r_0$};
\draw (-1,-1) node[left]{$r_0+1$};
\draw (2,1) node[above]{$c_0$};
\end{scope}

\begin{scope}[shift={(4,2)}]
\draw[very thick] (0,1) -- (1,1);
\draw[very thick] (-1,0) -- (2,0) -- (2,-1) -- (3,-1) -- (3,0.5);

\draw (-1,1) node[left]{$r_0-1$};
\draw (-1,0) node[left]{$r_0$};
\draw (-1,-1) node[left]{$r_0+1$};
\draw (2,1) node[above]{$c_0$};
\end{scope}

\begin{scope}[shift={(4,-2)}]
\draw[very thick] (0,1) -- (1,1);
\draw[very thick] (-1,-1) -- (2,-1) -- (2,0) -- (3,0) -- (3,0.5);

\draw (-1,1) node[left]{$r_0-1$};
\draw (-1,0) node[left]{$r_0$};
\draw (-1,-1) node[left]{$r_0+1$};
\draw (2,1) node[above]{$c_0$};
\end{scope}

\end{tikzpicture}

==> sw-twist-top-row.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{scope}[shift={(-5,0)}]
\draw[very thick] (-4,-0.5) -- (-4,0) -- (1,0) -- (1,1) -- (0,1) -- (0,-0.5);

\fill (0.25,-0.75) circle (1.5pt);
\fill (0.5,-1) circle (1.5pt);
\fill (0.75,-1.25) circle (1.5pt);

\fill (-4.25,-0.75) circle (1.5pt);
\fill (-4.5,-1) circle (1.5pt);
\fill (-4.75,-1.25) circle (1.5pt);
\end{scope}

\draw[very thick, ->] (-3,0) -- (-1,0);

\begin{scope}[shift={(5,0)}]
\draw[very thick] (-4,-0.5) -- (-4,0) -- (-5,0) -- (-5,1) -- (0,1) -- (0,-0.5);

\fill (0.25,-0.75) circle (1.5pt);
\fill (0.5,-1) circle (1.5pt);
\fill (0.75,-1.25) circle (1.5pt);

\fill (-4.25,-0.75) circle (1.5pt);
\fill (-4.5,-1) circle (1.5pt);
\fill (-4.75,-1.25) circle (1.5pt);
\end{scope}

\end{tikzpicture}

==> to-extreme-row.tex <==
\begin{tikzpicture}[scale=0.3, every node/.append style={font=\scriptsize}]
\path[use as bounding box] (0,-18) rectangle (18,0);
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (5,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (2,-4);
\coordinate (O4h) at (1,-4);
\coordinate (X5h) at (1,-5);
\coordinate (O5h) at (6,-5);
\coordinate (X6h) at (6,-6);
\coordinate (O6h) at (7,-6);
\coordinate (X7h) at (7,-7);
\coordinate (O7h) at (8,-7);
\coordinate (X8h) at (8,-8);
\coordinate (O8h) at (9,-8);
\coordinate (X9h) at (16,-9);
\coordinate (O9h) at (17,-9);
\coordinate (X10h) at (15,-10);
\coordinate (O10h) at (16,-10);
\coordinate (X11h) at (14,-11);
\coordinate (O11h) at (15,-11);
\coordinate (X12h) at (13,-12);
\coordinate (O12h) at (14,-12);
\coordinate (X13h) at (12,-13);
\coordinate (O13h) at (13,-13);
\coordinate (X14h) at (9,-14);
\coordinate (O14h) at (12,-14);
\coordinate (X15h) at (5,-15);
\coordinate (O15h) at (4,-15);
\coordinate (X16h) at (4,-16);
\coordinate (O16h) at (3,-16);
\coordinate (X17h) at (3,-17);
\coordinate (O17h) at (2,-17);
\coordinate (X5v) at (1,-5);
\coordinate (O4v) at (1,-4);
\coordinate (X4v) at (2,-4);
\coordinate (O17v) at (2,-17);
\coordinate (X17v) at (3,-17);
\coordinate (O16v) at (3,-16);
\coordinate (X16v) at (4,-16);
\coordinate (O15v) at (4,-15);
\coordinate (X15v) at (5,-15);
\coordinate (O1v) at (5,-1);
\coordinate (X6v) at (6,-6);
\coordinate (O5v) at (6,-5);
\coordinate (X7v) at (7,-7);
\coordinate (O6v) at (7,-6);
\coordinate (X8v) at (8,-8);
\coordinate (O7v) at (8,-7);
\coordinate (X14v) at (9,-14);
\coordinate (O8v) at (9,-8);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X13v) at (12,-13);
\coordinate (O14v) at (12,-14);
\coordinate (X12v) at (13,-12);
\coordinate (O13v) at (13,-13);
\coordinate (X11v) at (14,-11);
\coordinate (O12v) at (14,-12);
\coordinate (X10v) at (15,-10);
\coordinate (O11v) at (15,-11);
\coordinate (X9v) at (16,-9);
\coordinate (O10v) at (16,-10);
\coordinate (X3v) at (17,-3);
\coordinate (O9v) at (17,-9);
\coordinate (POh) at (0.35,0);
\coordinate (POv) at (0,0.15);

\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O17v);
\draw[very thick] (X17v) -- (O16v);
\draw[very thick] (X16v) -- (O15v);
\draw[very thick] (X15v) -- (O1v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X7v) -- (O6v);
\draw[very thick] (X8v) -- (O7v);
\draw[very thick] (X14v) -- (O8v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X11v) -- (O12v);
\draw[very thick] (X10v) -- (O11v);
\draw[very thick] (X9v) -- (O10v);
\draw[very thick] (X3v) -- (O9v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);


\draw ($(2.5,-17)+(POv)+0.5*(POh)$) node[below]{$a_0$};
\draw ($(3.5,-16)+(POv)+0.5*(POh)$) node[below]{$a_1$};
\draw ($(4.5,-15)+(POv)+0.5*(POh)$) node[below]{$a_2$};
\draw ($(3.5,-5)-(POv)$) node[above]{$\widehat{a}$};
\end{tikzpicture}

==> twist-stab-arcs.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[shift={(-6,0)}]
\draw[very thick] (0,1) -- (0,-1) -- (1,-1) -- (1,0) -- (-1,0);

\draw (0,-0.5) node[left]{$a_1$};
\draw (0.5,-1) node[below]{$a_2$};
\draw (1,-0.5) node[right]{$a_3$};
\draw (0.5,0) node[above]{$a_4$};
\end{scope}

\begin{scope}[shift={(-2,0)}]
\draw[very thick] (0,-1) -- (0,1) -- (1,1) -- (1,0) -- (-1,0);

\draw (0.5,0) node[below]{$a_1$};
\draw (1,0.5) node[right]{$a_2$};
\draw (0.5,1) node[above]{$a_3$};
\draw (0,0.5) node[left]{$a_4$};
\end{scope}

\begin{scope}[shift={(2,0)}]
\draw[very thick] (0,-1) -- (0,1) -- (-1,1) -- (-1,0) -- (1,0);

\draw (0,0.5) node[right]{$a_1$};
\draw (-0.5,1) node[above]{$a_2$};
\draw (-1,0.5) node[left]{$a_3$};
\draw (-0.5,0) node[below]{$a_4$};
\end{scope}

\begin{scope}[shift={(6,0)}]
\draw[very thick] (0,1) -- (0,-1) -- (-1,-1) -- (-1,0) -- (1,0);

\draw (-0.5,0) node[above]{$a_1$};
\draw (-1,-0.5) node[left]{$a_2$};
\draw (-0.5,-1) node[below]{$a_3$};
\draw (0,-0.5) node[right]{$a_4$};
\end{scope}

\end{tikzpicture}

==> twisty-movie-1.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (4,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X9h) at (2,-9);
\coordinate (O9h) at (4,-9);
\coordinate (X10h) at (3,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (5,-11);
\coordinate (O11h) at (6,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (6,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X7v) at (1,-7);
\coordinate (O6v) at (1,-6);
\coordinate (X9v) at (2,-9);
\coordinate (O7v) at (2,-7);
\coordinate (X10v) at (3,-10);
\coordinate (O8v) at (3,-8);
\coordinate (X8v) at (4,-8);
\coordinate (O9v) at (4,-9);
\coordinate (X11v) at (5,-11);
\coordinate (O10v) at (5,-10);
\coordinate (X17v) at (6,-17);
\coordinate (O11v) at (6,-11);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);

\draw[very thick] (X7v) -- (O6v);
\draw[very thick] (X9v) -- (O7v);
\draw[very thick] (X10v) -- (O8v);
\draw[very thick] (X8v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-2.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (9,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (10,-2);
\coordinate (O2h) at (9,-2);
\coordinate (X3h) at (16,-3);
\coordinate (O3h) at (10,-3);
\coordinate (X4h) at (8,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (7,-5);
\coordinate (O5h) at (6,-5);
\coordinate (X6h) at (6,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (17,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X9h) at (2,-9);
\coordinate (O9h) at (17,-9);
\coordinate (X10h) at (3,-10);
\coordinate (O10h) at (4,-10);
\coordinate (X11h) at (4,-11);
\coordinate (O11h) at (5,-11);
\coordinate (X12h) at (15,-12);
\coordinate (O12h) at (16,-12);
\coordinate (X13h) at (14,-13);
\coordinate (O13h) at (15,-13);
\coordinate (X14h) at (13,-14);
\coordinate (O14h) at (14,-14);
\coordinate (X15h) at (12,-15);
\coordinate (O15h) at (13,-15);
\coordinate (X16h) at (11,-16);
\coordinate (O16h) at (12,-16);
\coordinate (X17h) at (5,-17);
\coordinate (O17h) at (11,-17);
\coordinate (X7v) at (1,-7);
\coordinate (O6v) at (1,-6);
\coordinate (X9v) at (2,-9);
\coordinate (O7v) at (2,-7);
\coordinate (X10v) at (3,-10);
\coordinate (O8v) at (3,-8);
\coordinate (X11v) at (4,-11);
\coordinate (O10v) at (4,-10);
\coordinate (X17v) at (5,-17);
\coordinate (O11v) at (5,-11);
\coordinate (X6v) at (6,-6);
\coordinate (O5v) at (6,-5);
\coordinate (X5v) at (7,-5);
\coordinate (O4v) at (7,-4);
\coordinate (X4v) at (8,-4);
\coordinate (O1v) at (8,-1);
\coordinate (X1v) at (9,-1);
\coordinate (O2v) at (9,-2);
\coordinate (X2v) at (10,-2);
\coordinate (O3v) at (10,-3);
\coordinate (X16v) at (11,-16);
\coordinate (O17v) at (11,-17);
\coordinate (X15v) at (12,-15);
\coordinate (O16v) at (12,-16);
\coordinate (X14v) at (13,-14);
\coordinate (O15v) at (13,-15);
\coordinate (X13v) at (14,-13);
\coordinate (O14v) at (14,-14);
\coordinate (X12v) at (15,-12);
\coordinate (O13v) at (15,-13);
\coordinate (X3v) at (16,-3);
\coordinate (O12v) at (16,-12);
\coordinate (X8v) at (17,-8);
\coordinate (O9v) at (17,-9);

\draw[very thick] (X7v) -- (O6v);
\draw[very thick] (X9v) -- (O7v);
\draw[very thick] (X10v) -- (O8v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (X8v) -- (O9v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-3.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (3,-7);
\coordinate (X8h) at (2,-8);
\coordinate (O8h) at (4,-8);
\coordinate (X9h) at (3,-9);
\coordinate (O9h) at (2,-9);
\coordinate (X10h) at (4,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (5,-11);
\coordinate (O11h) at (6,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (6,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X7v) at (1,-7);
\coordinate (O6v) at (1,-6);
\coordinate (X8v) at (2,-8);
\coordinate (O9v) at (2,-9);
\coordinate (X9v) at (3,-9);
\coordinate (O7v) at (3,-7);
\coordinate (X10v) at (4,-10);
\coordinate (O8v) at (4,-8);
\coordinate (X11v) at (5,-11);
\coordinate (O10v) at (5,-10);
\coordinate (X17v) at (6,-17);
\coordinate (O11v) at (6,-11);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);

\draw[very thick] (X7v) -- (O6v);
\draw[very thick] (X8v) -- (O9v);
\draw[very thick] (X9v) -- (O7v);
\draw[very thick] (X10v) -- (O8v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-4.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (3,-7);
\coordinate (X8h) at (2,-8);
\coordinate (O8h) at (4,-8);
\coordinate (X9h) at (4,-9);
\coordinate (O9h) at (5,-9);
\coordinate (X10h) at (5,-10);
\coordinate (O10h) at (6,-10);
\coordinate (X11h) at (16,-11);
\coordinate (O11h) at (17,-11);
\coordinate (X12h) at (15,-12);
\coordinate (O12h) at (16,-12);
\coordinate (X13h) at (14,-13);
\coordinate (O13h) at (15,-13);
\coordinate (X14h) at (13,-14);
\coordinate (O14h) at (14,-14);
\coordinate (X15h) at (12,-15);
\coordinate (O15h) at (13,-15);
\coordinate (X16h) at (6,-16);
\coordinate (O16h) at (12,-16);
\coordinate (X17h) at (3,-17);
\coordinate (O17h) at (2,-17);
\coordinate (X7v) at (1,-7);
\coordinate (O6v) at (1,-6);
\coordinate (X8v) at (2,-8);
\coordinate (O17v) at (2,-17);
\coordinate (X17v) at (3,-17);
\coordinate (O7v) at (3,-7);
\coordinate (X9v) at (4,-9);
\coordinate (O8v) at (4,-8);
\coordinate (X10v) at (5,-10);
\coordinate (O9v) at (5,-9);
\coordinate (X16v) at (6,-16);
\coordinate (O10v) at (6,-10);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X15v) at (12,-15);
\coordinate (O16v) at (12,-16);
\coordinate (X14v) at (13,-14);
\coordinate (O15v) at (13,-15);
\coordinate (X13v) at (14,-13);
\coordinate (O14v) at (14,-14);
\coordinate (X12v) at (15,-12);
\coordinate (O13v) at (15,-13);
\coordinate (X11v) at (16,-11);
\coordinate (O12v) at (16,-12);
\coordinate (X3v) at (17,-3);
\coordinate (O11v) at (17,-11);

\draw[very thick] (X7v) -- (O6v);
\draw[very thick] (X8v) -- (O17v);
\draw[very thick] (X17v) -- (O7v);
\draw[very thick] (X9v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X16v) -- (O10v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X11v) -- (O12v);
\draw[very thick] (X3v) -- (O11v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-5.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (3,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X9h) at (2,-9);
\coordinate (O9h) at (4,-9);
\coordinate (X10h) at (4,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (5,-11);
\coordinate (O11h) at (6,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (6,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O6v) at (1,-6);
\coordinate (X9v) at (2,-9);
\coordinate (O7v) at (2,-7);
\coordinate (X7v) at (3,-7);
\coordinate (O8v) at (3,-8);
\coordinate (X10v) at (4,-10);
\coordinate (O9v) at (4,-9);
\coordinate (X11v) at (5,-11);
\coordinate (O10v) at (5,-10);
\coordinate (X17v) at (6,-17);
\coordinate (O11v) at (6,-11);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);

\draw[very thick] (X8v) -- (O6v);
\draw[very thick] (X9v) -- (O7v);
\draw[very thick] (X7v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-6.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (9,-1);
\coordinate (O1h) at (8,-1);
\coordinate (X2h) at (10,-2);
\coordinate (O2h) at (9,-2);
\coordinate (X3h) at (16,-3);
\coordinate (O3h) at (10,-3);
\coordinate (X4h) at (8,-4);
\coordinate (O4h) at (7,-4);
\coordinate (X5h) at (7,-5);
\coordinate (O5h) at (6,-5);
\coordinate (X6h) at (6,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (17,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (17,-8);
\coordinate (X9h) at (2,-9);
\coordinate (O9h) at (3,-9);
\coordinate (X10h) at (3,-10);
\coordinate (O10h) at (4,-10);
\coordinate (X11h) at (4,-11);
\coordinate (O11h) at (5,-11);
\coordinate (X12h) at (15,-12);
\coordinate (O12h) at (16,-12);
\coordinate (X13h) at (14,-13);
\coordinate (O13h) at (15,-13);
\coordinate (X14h) at (13,-14);
\coordinate (O14h) at (14,-14);
\coordinate (X15h) at (12,-15);
\coordinate (O15h) at (13,-15);
\coordinate (X16h) at (11,-16);
\coordinate (O16h) at (12,-16);
\coordinate (X17h) at (5,-17);
\coordinate (O17h) at (11,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O6v) at (1,-6);
\coordinate (X9v) at (2,-9);
\coordinate (O7v) at (2,-7);
\coordinate (X10v) at (3,-10);
\coordinate (O9v) at (3,-9);
\coordinate (X11v) at (4,-11);
\coordinate (O10v) at (4,-10);
\coordinate (X17v) at (5,-17);
\coordinate (O11v) at (5,-11);
\coordinate (X6v) at (6,-6);
\coordinate (O5v) at (6,-5);
\coordinate (X5v) at (7,-5);
\coordinate (O4v) at (7,-4);
\coordinate (X4v) at (8,-4);
\coordinate (O1v) at (8,-1);
\coordinate (X1v) at (9,-1);
\coordinate (O2v) at (9,-2);
\coordinate (X2v) at (10,-2);
\coordinate (O3v) at (10,-3);
\coordinate (X16v) at (11,-16);
\coordinate (O17v) at (11,-17);
\coordinate (X15v) at (12,-15);
\coordinate (O16v) at (12,-16);
\coordinate (X14v) at (13,-14);
\coordinate (O15v) at (13,-15);
\coordinate (X13v) at (14,-13);
\coordinate (O14v) at (14,-14);
\coordinate (X12v) at (15,-12);
\coordinate (O13v) at (15,-13);
\coordinate (X3v) at (16,-3);
\coordinate (O12v) at (16,-12);
\coordinate (X7v) at (17,-7);
\coordinate (O8v) at (17,-8);

\draw[very thick] (X8v) -- (O6v);
\draw[very thick] (X9v) -- (O7v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (X7v) -- (O8v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-7.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (2,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (3,-7);
\coordinate (X8h) at (2,-8);
\coordinate (O8h) at (1,-8);
\coordinate (X9h) at (3,-9);
\coordinate (O9h) at (4,-9);
\coordinate (X10h) at (4,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (5,-11);
\coordinate (O11h) at (6,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (6,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X7v) at (1,-7);
\coordinate (O8v) at (1,-8);
\coordinate (X8v) at (2,-8);
\coordinate (O6v) at (2,-6);
\coordinate (X9v) at (3,-9);
\coordinate (O7v) at (3,-7);
\coordinate (X10v) at (4,-10);
\coordinate (O9v) at (4,-9);
\coordinate (X11v) at (5,-11);
\coordinate (O10v) at (5,-10);
\coordinate (X17v) at (6,-17);
\coordinate (O11v) at (6,-11);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);

\draw[very thick] (X7v) -- (O8v);
\draw[very thick] (X8v) -- (O6v);
\draw[very thick] (X9v) -- (O7v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-8.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (7,-6);
\coordinate (O6h) at (2,-6);
\coordinate (X7h) at (1,-7);
\coordinate (O7h) at (3,-7);
\coordinate (X8h) at (3,-8);
\coordinate (O8h) at (4,-8);
\coordinate (X9h) at (4,-9);
\coordinate (O9h) at (5,-9);
\coordinate (X10h) at (5,-10);
\coordinate (O10h) at (6,-10);
\coordinate (X11h) at (16,-11);
\coordinate (O11h) at (17,-11);
\coordinate (X12h) at (15,-12);
\coordinate (O12h) at (16,-12);
\coordinate (X13h) at (14,-13);
\coordinate (O13h) at (15,-13);
\coordinate (X14h) at (13,-14);
\coordinate (O14h) at (14,-14);
\coordinate (X15h) at (12,-15);
\coordinate (O15h) at (13,-15);
\coordinate (X16h) at (6,-16);
\coordinate (O16h) at (12,-16);
\coordinate (X17h) at (2,-17);
\coordinate (O17h) at (1,-17);
\coordinate (X7v) at (1,-7);
\coordinate (O17v) at (1,-17);
\coordinate (X17v) at (2,-17);
\coordinate (O6v) at (2,-6);
\coordinate (X8v) at (3,-8);
\coordinate (O7v) at (3,-7);
\coordinate (X9v) at (4,-9);
\coordinate (O8v) at (4,-8);
\coordinate (X10v) at (5,-10);
\coordinate (O9v) at (5,-9);
\coordinate (X16v) at (6,-16);
\coordinate (O10v) at (6,-10);
\coordinate (X6v) at (7,-6);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X15v) at (12,-15);
\coordinate (O16v) at (12,-16);
\coordinate (X14v) at (13,-14);
\coordinate (O15v) at (13,-15);
\coordinate (X13v) at (14,-13);
\coordinate (O14v) at (14,-14);
\coordinate (X12v) at (15,-12);
\coordinate (O13v) at (15,-13);
\coordinate (X11v) at (16,-11);
\coordinate (O12v) at (16,-12);
\coordinate (X3v) at (17,-3);
\coordinate (O11v) at (17,-11);

\draw[very thick] (X7v) -- (O17v);
\draw[very thick] (X17v) -- (O6v);
\draw[very thick] (X8v) -- (O7v);
\draw[very thick] (X9v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X16v) -- (O10v);
\draw[very thick] (X6v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X11v) -- (O12v);
\draw[very thick] (X3v) -- (O11v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> twisty-movie-9.tex <==
\begin{tikzpicture}[scale=0.3]
\coordinate (X1h) at (10,-1);
\coordinate (O1h) at (9,-1);
\coordinate (X2h) at (11,-2);
\coordinate (O2h) at (10,-2);
\coordinate (X3h) at (17,-3);
\coordinate (O3h) at (11,-3);
\coordinate (X4h) at (9,-4);
\coordinate (O4h) at (8,-4);
\coordinate (X5h) at (8,-5);
\coordinate (O5h) at (7,-5);
\coordinate (X6h) at (2,-6);
\coordinate (O6h) at (1,-6);
\coordinate (X7h) at (7,-7);
\coordinate (O7h) at (2,-7);
\coordinate (X8h) at (1,-8);
\coordinate (O8h) at (3,-8);
\coordinate (X9h) at (3,-9);
\coordinate (O9h) at (4,-9);
\coordinate (X10h) at (4,-10);
\coordinate (O10h) at (5,-10);
\coordinate (X11h) at (5,-11);
\coordinate (O11h) at (6,-11);
\coordinate (X12h) at (16,-12);
\coordinate (O12h) at (17,-12);
\coordinate (X13h) at (15,-13);
\coordinate (O13h) at (16,-13);
\coordinate (X14h) at (14,-14);
\coordinate (O14h) at (15,-14);
\coordinate (X15h) at (13,-15);
\coordinate (O15h) at (14,-15);
\coordinate (X16h) at (12,-16);
\coordinate (O16h) at (13,-16);
\coordinate (X17h) at (6,-17);
\coordinate (O17h) at (12,-17);
\coordinate (X8v) at (1,-8);
\coordinate (O6v) at (1,-6);
\coordinate (X6v) at (2,-6);
\coordinate (O7v) at (2,-7);
\coordinate (X9v) at (3,-9);
\coordinate (O8v) at (3,-8);
\coordinate (X10v) at (4,-10);
\coordinate (O9v) at (4,-9);
\coordinate (X11v) at (5,-11);
\coordinate (O10v) at (5,-10);
\coordinate (X17v) at (6,-17);
\coordinate (O11v) at (6,-11);
\coordinate (X7v) at (7,-7);
\coordinate (O5v) at (7,-5);
\coordinate (X5v) at (8,-5);
\coordinate (O4v) at (8,-4);
\coordinate (X4v) at (9,-4);
\coordinate (O1v) at (9,-1);
\coordinate (X1v) at (10,-1);
\coordinate (O2v) at (10,-2);
\coordinate (X2v) at (11,-2);
\coordinate (O3v) at (11,-3);
\coordinate (X16v) at (12,-16);
\coordinate (O17v) at (12,-17);
\coordinate (X15v) at (13,-15);
\coordinate (O16v) at (13,-16);
\coordinate (X14v) at (14,-14);
\coordinate (O15v) at (14,-15);
\coordinate (X13v) at (15,-13);
\coordinate (O14v) at (15,-14);
\coordinate (X12v) at (16,-12);
\coordinate (O13v) at (16,-13);
\coordinate (X3v) at (17,-3);
\coordinate (O12v) at (17,-12);

\draw[very thick] (X8v) -- (O6v);
\draw[very thick] (X6v) -- (O7v);
\draw[very thick] (X9v) -- (O8v);
\draw[very thick] (X10v) -- (O9v);
\draw[very thick] (X11v) -- (O10v);
\draw[very thick] (X17v) -- (O11v);
\draw[very thick] (X7v) -- (O5v);
\draw[very thick] (X5v) -- (O4v);
\draw[very thick] (X4v) -- (O1v);
\draw[very thick] (X1v) -- (O2v);
\draw[very thick] (X2v) -- (O3v);
\draw[very thick] (X16v) -- (O17v);
\draw[very thick] (X15v) -- (O16v);
\draw[very thick] (X14v) -- (O15v);
\draw[very thick] (X13v) -- (O14v);
\draw[very thick] (X12v) -- (O13v);
\draw[very thick] (X3v) -- (O12v);
\draw[very thick] (O1h) -- (X1h);
\draw[very thick] (O2h) -- (X2h);
\draw[very thick] (O3h) -- (X3h);
\draw[very thick] (O4h) -- (X4h);
\draw[very thick] (O5h) -- (X5h);
\draw[very thick] (O6h) -- (X6h);
\draw[very thick] (O7h) -- (X7h);
\draw[very thick] (O8h) -- (X8h);
\draw[very thick] (O9h) -- (X9h);
\draw[very thick] (O10h) -- (X10h);
\draw[very thick] (O11h) -- (X11h);
\draw[very thick] (O12h) -- (X12h);
\draw[very thick] (O13h) -- (X13h);
\draw[very thick] (O14h) -- (X14h);
\draw[very thick] (O15h) -- (X15h);
\draw[very thick] (O16h) -- (X16h);
\draw[very thick] (O17h) -- (X17h);
\end{tikzpicture}

==> up-cusps.tex <==
\begin{tikzpicture}[scale=0.3, 
add arrow/.style={preaction={decorate}, decoration={
  markings,
  mark=at position 0.5 with {\arrow{>}}}}]

\begin{scope}[shift={(-4,0)}]
\begin{knot}[
	clip width=5pt,
	clip radius=4pt
]
\strand[very thick, add arrow] (-3,-3) to (-3,3);
\strand[very thick, add arrow] (-3,3) to (3,3);
\end{knot}
\end{scope}

\begin{scope}[shift={(4,0)}]
\begin{knot}[clip width=5pt,clip radius=4pt]
\strand[very thick, add arrow] (3,-3) to (3,3);
\strand[very thick, add arrow] (-3,-3) to (3,-3);
\end{knot}
\end{scope}

\end{tikzpicture}

==> x-stabilizations.tex <==
\begin{tikzpicture}[scale=0.25,every node/.append style={font=\tiny}]

%%%%%%%%%%%%%%%%%%%%%%%%
%% original grid
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]

\draw (0,-5) -- (0,5);
\draw (2,-5) -- (2,5);
\draw (-5,0) -- (5,0);
\draw (-5,2) -- (5,2);

\draw[red, very thick] ($(1,1)+(-0.8,0.8)$) -- ($(1,1)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,1)+(0.8,0.8)$) -- ($(1,1)+(-0.8,-0.8)$);
\draw[red, very thick] (-4,1) circle[radius=0.8];
\draw[red, very thick] (1,-4) circle[radius=0.8];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% NW
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-15,7)}]

\draw (0,-5) -- (0,7);
\draw (2,-5) -- (2,7);
\draw (4,-5) -- (4,7);
\draw (-5,0) -- (7,0);
\draw (-5,2) -- (7,2);
\draw (-5,4) -- (7,4);

\draw[red, very thick] ($(1,1)+(-0.8,0.8)$) -- ($(1,1)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,1)+(0.8,0.8)$) -- ($(1,1)+(-0.8,-0.8)$);
\draw[red, very thick] ($(3,3)+(-0.8,0.8)$) -- ($(3,3)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,3)+(0.8,0.8)$) -- ($(3,3)+(-0.8,-0.8)$);
\draw[red, very thick] (-4,3) circle[radius=0.8];
\draw[red, very thick] (1,-4) circle[radius=0.8];
\draw[red, very thick] (3,1) circle[radius=0.8];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% NE
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(12,7)}]

\draw (0,-5) -- (0,7);
\draw (2,-5) -- (2,7);
\draw (4,-5) -- (4,7);
\draw (-5,0) -- (7,0);
\draw (-5,2) -- (7,2);
\draw (-5,4) -- (7,4);

\draw[red, very thick] ($(1,3)+(-0.8,0.8)$) -- ($(1,3)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,3)+(0.8,0.8)$) -- ($(1,3)+(-0.8,-0.8)$);
\draw[red, very thick] ($(3,1)+(-0.8,0.8)$) -- ($(3,1)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,1)+(0.8,0.8)$) -- ($(3,1)+(-0.8,-0.8)$);
\draw[red, very thick] (-4,3) circle[radius=0.8];
\draw[red, very thick] (1,1) circle[radius=0.8];
\draw[red, very thick] (3,-4) circle[radius=0.8];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% SW
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-15,-9)}]

\draw (0,-5) -- (0,7);
\draw (2,-5) -- (2,7);
\draw (4,-5) -- (4,7);
\draw (-5,0) -- (7,0);
\draw (-5,2) -- (7,2);
\draw (-5,4) -- (7,4);

\draw[red, very thick] ($(1,3)+(-0.8,0.8)$) -- ($(1,3)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,3)+(0.8,0.8)$) -- ($(1,3)+(-0.8,-0.8)$);
\draw[red, very thick] ($(3,1)+(-0.8,0.8)$) -- ($(3,1)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,1)+(0.8,0.8)$) -- ($(3,1)+(-0.8,-0.8)$);
\draw[red, very thick] (-4,1) circle[radius=0.8];
\draw[red, very thick] (1,-4) circle[radius=0.8];
\draw[red, very thick] (3,3) circle[radius=0.8];
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%
%% SE
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(12,-9)}]

\draw (0,-5) -- (0,7);
\draw (2,-5) -- (2,7);
\draw (4,-5) -- (4,7);
\draw (-5,0) -- (7,0);
\draw (-5,2) -- (7,2);
\draw (-5,4) -- (7,4);

\draw[red, very thick] ($(1,1)+(-0.8,0.8)$) -- ($(1,1)+(0.8,-0.8)$);
\draw[red, very thick] ($(1,1)+(0.8,0.8)$) -- ($(1,1)+(-0.8,-0.8)$);
\draw[red, very thick] ($(3,3)+(-0.8,0.8)$) -- ($(3,3)+(0.8,-0.8)$);
\draw[red, very thick] ($(3,3)+(0.8,0.8)$) -- ($(3,3)+(-0.8,-0.8)$);
\draw[red, very thick] (-4,1) circle[radius=0.8];
\draw[red, very thick] (1,3) circle[radius=0.8];
\draw[red, very thick] (3,-4) circle[radius=0.8];
\end{scope}

\draw [-stealth](-3,3) -- (-8,5) node[midway,below left] {$\Xnw$};
\draw [-stealth](3,3) -- (8,5) node[midway,below right] {$\Xne$};
\draw [-stealth](-3,-2) -- (-8,-4) node[midway,above left] {$\Xsw$};
\draw [-stealth](3,-2) -- (8,-4) node[midway,above right] {$\Xse$};

\end{tikzpicture}
